X-ray survey of the North-America and Pelican star-forming complex (NGC7000/IC5070)

We present the first extensive X-ray study of the North-America and Pelican star-forming region (NGC7000/IC5070), with the aim of finding and characterizing its young stellar population. X-ray data from Chandra (four pointings) and XMM-Newton (seven pointings) were reduced and source detection was performed on each image. We complement the X-ray data with optical and near-IR data from the IPHAS, UKIDSS, and 2MASS catalogs, and with other published optical and Spitzer IR data. More than 700 X-ray sources are detected, the majority of which have an optical/NIR counterpart. This allows to identify young stars in different stages of formation. Less than 30% of X-ray sources are identified with a previously known young star. We argue that most X-ray sources with an optical/NIR counterpart, except perhaps for a few tens at near-zero reddening, are likely candidate members of the star-forming region, on the basis of both their optical/NIR magnitudes and colors, and of X-ray properties like spectrum hardness or flux variations. They are characterized by a wide range of extinction, and sometimes near-IR excesses, both of which prevent derivation of accurate stellar parameters. The optical color-magnitude diagram suggests ages between 1-10~Myrs. The X-ray members have a very complex spatial distribution with some degree of subclustering, qualitatively similar to that of previously known members. The distribution of X-ray sources relative to IR-excess objects found with Spitzer is sometimes suggestive of sequential star formation, especially near the Gulf of Mexico region, probably triggered by the O5 star illuminating the whole region. Around this latter star no enhancement in the young star density is found, in agreement with previous results. We also determine the local optical/IR reddening law, and compute an updated reddening map of the entire region.

==> (inline-0) <==
\begin{longtable}{rcccccccccccc}
\caption{ \label{table1}
Detected X-ray sources in the NAP. Full table in electronic format
only.} \\
  \hline \hline
X-ray & CXO Id & XMM Id & RA & Dec & Pos.\ err.\  & Count rate &
Rate error & HR1 & HR2 & HR1 & HR2 & $\log L_X$ \\
no.\  & (CXOU) & (XMMU) & (J2000) & (J2000) & (arcsec) & (cts/ksec) &
(cts/ksec) & ACIS & ACIS & XMM & XMM & (erg/sec) \\
  \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
X-ray & CXO Id & XMM Id & RA & Dec & Pos.\ err.\  & Count rate &
Rate error & HR1 & HR2 & HR1 & HR2 & $\log L_X$ \\
no.\  & (CXOU) & (XMMU) & (J2000) & (J2000) & (arcsec) & (cts/ksec) &
(cts/ksec) & ACIS & ACIS & XMM & XMM & (erg/sec) \\
  \hline
\endhead
\hline
\endfoot
  1 & J205004.0+442249 &  & 312.51677 & 44.38037 & 1.87 & 0.428 & 0.226 & 0.33 & 0.60 &     &     &     \\ 
    2 & J205006.2+442505 &  & 312.52597 & 44.41824 & 2.34 & 2.067 & 0.322 & 0.31 & -0.06 &     &     & 30.09 \\ 
    3 & J205013.5+441910 &  & 312.55631 & 44.31957 & 2.56 & 0.402 & 0.161 & 0.00 & 0.88 &     &     &     \\ 
    4 & J205017.6+442318 &  & 312.57358 & 44.38850 & 1.48 & 0.759 & 0.239 & 1.00 & 0.81 &     &     &     \\ 
    5 & J205019.0+442630 &  & 312.57958 & 44.44189 & 2.45 & 0.550 & 0.208 & -0.90 & 0.50 &     &     &     \\ 
    6 & J205020.3+442557 &  & 312.58466 & 44.43271 & 1.73 & 0.488 & 0.185 & 0.45 & -0.07 &     &     & 29.99 \\ 
    7 & J205021.7+442425 &  & 312.59051 & 44.40696 & 1.08 & 1.937 & 0.264 & 0.48 & -0.07 &     &     & 30.76 \\ 
    8 & J205021.8+442101 &  & 312.59113 & 44.35048 & 1.12 & 0.192 & 0.103 & -0.20 & 0.20 &     &     & 29.02 \\ 
    9 & J205022.4+441918 &  & 312.59365 & 44.32169 & 1.08 & 1.939 & 0.258 & 0.53 & -0.24 &     &     & 30.39 \\ 
   10 & J205022.9+442224 &  & 312.59556 & 44.37350 & 1.12 & 0.181 & 0.123 & NaN & 1.00 &     &     & 29.79 \\ 
   11 & J205024.1+442222 &  & 312.60066 & 44.37301 & 1.12 & 0.221 & 0.128 & 0.20 & 0.14 &     &     & 29.71 \\ 
   12 & J205025.6+442633 &  & 312.60667 & 44.44274 & 2.81 & 0.361 & 0.163 & -0.14 & -0.09 &     &     &     \\ 
   13 & J205026.3+442606 &  & 312.60990 & 44.43526 & 1.94 & 0.413 & 0.184 & 0.67 & -0.43 &     &     & 29.91 \\ 
   14 & J205028.2+442205 &  & 312.61784 & 44.36821 & 0.83 & 0.158 & 0.104 & NaN & 1.00 &     &     &     \\ 
   15 & J205028.8+442301 &  & 312.62006 & 44.38378 & 0.79 & 0.177 & 0.109 & -1.00 & NaN &     &     & 28.80 \\ 
   16 & J205030.1+441501 &  & 312.62557 & 44.25049 & 1.40 & 0.355 & 0.225 & -1.00 & 1.00 &     &     &     \\ 
   17 & J205030.5+442520 &  & 312.62709 & 44.42243 & 0.86 & 1.127 & 0.192 & 0.90 & 0.22 &     &     & 31.23 \\ 
   18 & J205031.1+442427 &  & 312.62987 & 44.40758 & 1.15 & 0.536 & 0.185 & 0.33 & 0.80 &     &     & 30.34 \\ 
   19 & J205033.1+441539 &  & 312.63798 & 44.26084 & 1.69 & 1.498 & 0.235 & 0.30 & -0.28 &     &     & 30.19 \\ 
   20 & J205035.0+442514 &  & 312.64602 & 44.42077 & 1.44 & 0.232 & 0.109 & -1.00 & 1.00 &     &     &     \\ 
   21 & J205035.6+441815 &  & 312.64838 & 44.30433 & 0.86 & 0.460 & 0.169 & 1.00 & 0.78 &     &     &     \\ 
   22 & J205035.8+442324 &  & 312.64924 & 44.39015 & 0.54 & 0.144 & 0.078 & 1.00 & 0.60 &     &     &     \\ 
   23 & J205035.8+441819 &  & 312.64958 & 44.30541 & 0.83 & 0.153 & 0.086 & 1.00 & -0.56 &     &     & 30.18 \\ 
   24 & J205036.9+442050 &  & 312.65413 & 44.34725 & 0.50 & 0.255 & 0.121 & 0.56 & -0.40 &     &     & 29.40 \\ 
   25 & J205037.0+441825 &  & 312.65431 & 44.30700 & 0.58 & 5.570 & 0.415 & 0.42 & -0.30 &     &     & 30.76 \\ 
   26 & J205037.3+442053 &  & 312.65580 & 44.34813 & 0.32 & 2.800 & 0.287 & 0.13 & -0.59 &     &     & 30.32 \\ 
   27 & J205037.8+441746 &  & 312.65766 & 44.29612 & 1.26 & 0.958 & 0.174 & 0.75 & -0.05 &     &     &     \\ 
   28 & J205037.9+442512 &  & 312.65823 & 44.42022 & 0.47 & 3.010 & 0.301 & 0.61 & -0.31 &     &     & 30.77 \\ 
   29 & J205038.6+441049 &  & 312.66086 & 44.18029 & 2.66 & 0.546 & 0.259 & 1.00 & 0.71 &     &     & 30.36 \\ 
   30 & J205039.7+442003 &  & 312.66583 & 44.33426 & 0.43 & 0.648 & 0.241 & 0.33 & -0.82 &     &     & 29.63 \\ 
   31 & J205040.4+442022 &  & 312.66864 & 44.33951 & 0.36 & 0.632 & 0.197 & 0.50 & -0.67 &     &     & 29.70 \\ 
   32 & J205040.5+442051 &  & 312.66897 & 44.34751 & 0.36 & 0.173 & 0.086 & 0.00 & -0.50 &     &     & 29.30 \\ 
   33 & J205041.9+441825 &  & 312.67467 & 44.30722 & 0.50 & 2.151 & 0.265 & 0.94 & 0.24 &     &     & 31.58 \\ 
   34 & J205042.0+442149 &  & 312.67531 & 44.36379 & 0.47 & 0.305 & 0.128 & 0.00 & -0.25 &     &     & 29.80 \\ 
   35 & J205042.8+442156 &  & 312.67844 & 44.36561 & 0.25 & 2.231 & 0.270 & 0.39 & 0.34 &     &     & 30.86 \\ 
   36 & J205042.9+442204 &  & 312.67875 & 44.36791 & 0.94 & 0.250 & 0.107 & -0.11 & -0.33 &     &     & 29.08 \\ 
   37 & J205042.9+442559 &  & 312.67875 & 44.43319 & 0.72 & 0.770 & 0.229 & 0.73 & -0.36 &     &     & 30.38 \\ 
   38 & J205043.5+441552 &  & 312.68150 & 44.26465 & 1.08 & 0.670 & 0.218 & 0.22 & -0.22 &     &     & 29.70 \\ 
   39 & J205044.0+442058 &  & 312.68356 & 44.34958 & 0.40 & 0.499 & 0.163 & 1.00 & 0.58 &     &     &     \\ 
   40 & J205044.4+442535 &  & 312.68526 & 44.42643 & 0.90 & 0.146 & 0.118 & -1.00 & 1.00 &     &     &     \\ 
   41 & J205044.5+441540 &  & 312.68579 & 44.26125 & 1.98 & 0.311 & 0.135 & 0.33 & 0.64 &     &     & 30.01 \\ 
   42 & J205044.8+441718 &  & 312.68684 & 44.28860 & 0.65 & 1.161 & 0.231 & 0.86 & -0.11 &     &     &     \\ 
   43 & J205044.9+441554 &  & 312.68725 & 44.26522 & 0.86 & 1.605 & 0.225 & 0.09 & -0.57 &     &     & 30.23 \\ 
   44 & J205045.9+442446 &  & 312.69138 & 44.41302 & 0.47 & 0.794 & 0.150 & 1.00 & 0.89 &     &     & 31.44 \\ 
   45 & J205045.9+442555 &  & 312.69160 & 44.43202 & 0.61 & 0.751 & 0.296 & 0.67 & 0.23 &     &     & 30.36 \\ 
   46 & J205046.0+441910 &  & 312.69201 & 44.31950 & 0.36 & 2.527 & 0.264 & 0.03 & -0.82 &     &     & 30.27 \\ 
   47 & J205046.5+442446 &  & 312.69384 & 44.41304 & 0.76 & 0.196 & 0.103 & 1.00 & 0.50 &     &     &     \\ 
   48 & J205047.0+441729 &  & 312.69588 & 44.29159 & 0.47 & 2.614 & 0.274 & 0.33 & -0.43 &     &     & 30.31 \\ 
   49 & J205047.5+441413 &  & 312.69832 & 44.23716 & 2.56 & 0.438 & 0.192 & 0.33 & 0.14 &     &     & 29.67 \\ 
   50 & J205047.6+441956 &  & 312.69862 & 44.33233 & 0.61 & 0.279 & 0.107 & 1.00 & 0.67 &     &     &     \\ 
   51 & J205048.1+442428 &  & 312.70079 & 44.40804 & 0.61 & 0.726 & 0.289 & 0.67 & 0.17 &     &     & 30.73 \\ 
   52 & J205048.5+441702 &  & 312.70228 & 44.28406 & 1.08 & 0.200 & 0.102 & 1.00 & 0.11 &     &     & 28.97 \\ 
   53 & J205048.5+442104 &  & 312.70243 & 44.35134 & 0.47 & 0.281 & 0.115 & 0.60 & 0.00 &     &     & 29.47 \\ 
   54 & J205048.6+442025 &  & 312.70252 & 44.34034 & 0.32 & 1.271 & 0.361 & 0.31 & -0.31 &     &     & 29.91 \\ 
   55 & J205048.7+442053 &  & 312.70304 & 44.34820 & 0.43 & 0.324 & 0.121 & -0.06 & -1.00 &     &     & 29.49 \\ 
   56 & J205048.8+441923 &  & 312.70334 & 44.32325 & 0.22 & 3.915 & 0.378 & 0.26 & -0.43 &     &     & 30.55 \\ 
   57 & J205048.9+442829 &  & 312.70395 & 44.47478 & 1.44 & 0.243 & 0.142 & 1.00 & 0.43 &     &     &     \\ 
   58 & J205049.6+442441 &  & 312.70689 & 44.41161 & 0.40 & 0.470 & 0.165 & 1.00 & 0.65 &     &     & 31.25 \\ 
   59 & J205049.7+442015 &  & 312.70727 & 44.33777 & 0.25 & 0.184 & 0.089 & 1.00 & 0.50 &     &     &     \\ 
   60 & J205050.2+442433 &  & 312.70943 & 44.40926 & 0.54 & 0.531 & 0.171 & 1.00 & 0.33 &     &     &     \\ 
   61 & J205050.2+442421 &  & 312.70957 & 44.40602 & 0.22 & 4.242 & 0.464 & 0.79 & 0.17 &     &     & 31.42 \\ 
   62 & J205050.5+442507 &  & 312.71061 & 44.41864 & 0.58 & 0.457 & 0.155 & 1.00 & -0.10 &     &     & 30.82 \\ 
   63 & J205050.7+441725 &  & 312.71157 & 44.29053 & 0.61 & 0.142 & 0.113 & NaN & 1.00 &     &     &     \\ 
   64 & J205050.8+441852 &  & 312.71186 & 44.31447 & 0.65 & 0.295 & 0.118 & 1.00 & 0.56 &     &     &     \\ 
   65 & J205051.3+442518 &  & 312.71407 & 44.42190 & 0.43 & 0.984 & 0.172 & 1.00 & 0.30 &     &     & 30.90 \\ 
   66 & J205051.7+442539 &  & 312.71577 & 44.42767 & 0.43 & 0.421 & 0.173 & 1.00 & 0.07 &     &     & 30.14 \\ 
   67 & J205051.9+442441 &  & 312.71660 & 44.41155 & 0.40 & 0.457 & 0.162 & 1.00 & 0.47 &     &     & 31.29 \\ 
   68 & J205052.4+442342 &  & 312.71839 & 44.39517 & 0.32 & 0.104 & 0.078 & -1.00 & NaN &     &     &     \\ 
   69 & J205052.6+441645 &  & 312.71920 & 44.27919 & 0.76 & 2.193 & 0.268 & 0.18 & -0.32 &     &     & 30.22 \\ 
   70 & J205053.1+442353 &  & 312.72157 & 44.39825 & 0.54 & 0.167 & 0.084 & 0.00 & -0.50 &     &     & 29.21 \\ 
   71 & J205053.2+442450 &  & 312.72178 & 44.41394 & 0.43 & 0.314 & 0.120 & NaN & 1.00 &     &     &     \\ 
   72 & J205053.3+442414 &  & 312.72228 & 44.40415 & 0.72 & 0.174 & 0.083 & NaN & 1.00 &     &     &     \\ 
   73 & J205053.4+442435 &  & 312.72264 & 44.40995 & 0.54 & 0.527 & 0.173 & 0.33 & 0.20 &     &     & 30.19 \\ 
   74 & J205053.4+442427 &  & 312.72279 & 44.40761 & 0.43 & 0.334 & 0.129 & 0.75 & -0.17 &     &     & 29.89 \\ 
   75 & J205053.5+442101 &  & 312.72327 & 44.35035 & 0.22 & 4.207 & 0.515 & 0.30 & -0.30 &     &     & 30.42 \\ 
   76 & J205053.6+442430 &  & 312.72357 & 44.40854 & 0.40 & 0.487 & 0.158 & 1.00 & -0.24 &     &     & 30.16 \\ 
   77 & J205053.7+442118 &  & 312.72381 & 44.35522 & 0.25 & 1.726 & 0.218 & 0.39 & -0.68 &     &     &     \\ 
   78 & J205053.9+442118 &  & 312.72484 & 44.35522 & 0.25 & 0.696 & 0.229 & 0.04 & -0.62 &     &     &     \\ 
   79 & J205054.8+441758 &  & 312.72859 & 44.29947 & 0.32 & 0.126 & 0.101 & -1.00 & NaN &     &     &     \\ 
   80 & J205054.8+442013 &  & 312.72861 & 44.33697 & 0.40 & 0.476 & 0.166 & 0.80 & -0.12 &     &     & 29.45 \\ 
   81 & J205054.8+442258 &  & 312.72874 & 44.38300 & 0.47 & 0.223 & 0.098 & NaN & 1.00 &     &     & 29.43 \\ 
   82 & J205055.4+441746 &  & 312.73107 & 44.29634 & 0.40 & 0.452 & 0.159 & 0.22 & -0.57 &     &     & 29.49 \\ 
   83 & J205055.6+441750 &  & 312.73198 & 44.29732 & 0.47 & 3.098 & 0.289 & 0.18 & -0.43 &     &     & 30.48 \\ 
   84 & J205055.7+442144 &  & 312.73213 & 44.36239 & 0.25 & 0.670 & 0.309 & 0.60 & 0.00 &     &     & 29.61 \\ 
   85 & J205055.7+441828 &  & 312.73229 & 44.30800 & 0.54 & 0.520 & 0.170 & -0.05 & -0.82 &     &     & 29.60 \\ 
   86 & J205055.8+442420 &  & 312.73263 & 44.40570 & 0.54 & 0.151 & 0.075 & 1.00 & 0.67 &     &     &     \\ 
   87 & J205056.2+441926 &  & 312.73446 & 44.32396 & 0.25 & 2.807 & 0.293 & -0.36 & -0.85 &     &     & 30.00 \\ 
   88 & J205056.6+441706 &  & 312.73619 & 44.28501 & 0.47 & 0.257 & 0.129 & -0.14 & -0.50 &     &     & 29.24 \\ 
   89 & J205056.8+442527 &  & 312.73682 & 44.42440 & 0.68 & 0.245 & 0.107 & NaN & 1.00 &     &     &     \\ 
   90 & J205057.0+441643 &  & 312.73757 & 44.27863 & 0.79 & 0.162 & 0.089 & -0.14 & -0.50 &     &     & 29.02 \\ 
   91 & J205057.3+442450 &  & 312.73901 & 44.41401 & 0.32 & 0.995 & 0.164 & 0.41 & -0.09 &     &     & 30.33 \\ 
   92 & J205057.4+442445 &  & 312.73951 & 44.41275 & 0.29 & 4.768 & 0.353 & 0.67 & -0.15 &     &     &     \\ 
   93 & J205057.7+442138 &  & 312.74082 & 44.36083 & 0.58 & 0.144 & 0.079 & 0.33 & 0.20 &     &     & 29.09 \\ 
   94 & J205057.9+442309 &  & 312.74162 & 44.38611 & 0.43 & 0.357 & 0.131 & 1.00 & 0.27 &     &     & 29.85 \\ 
   95 & J205058.0+442959 &  & 312.74195 & 44.49976 & 1.48 & 2.542 & 0.313 & 0.15 & -0.30 &     &     & 30.20 \\ 
   96 & J205058.3+441432 &  & 312.74324 & 44.24237 & 1.12 & 1.924 & 0.304 & 0.25 & -0.48 &     &     & 29.96 \\ 
   97 & J205058.4+441444 &  & 312.74365 & 44.24582 & 1.08 & 1.990 & 0.278 & 0.11 & -0.50 &     &     & 30.16 \\ 
   98 & J205058.5+441221 &  & 312.74407 & 44.20597 & 2.02 & 0.360 & 0.224 & -1.00 & 1.00 &     &     & 29.95 \\ 
   99 & J205058.7+441731 &  & 312.74467 & 44.29202 & 0.36 & 7.317 & 0.473 & 0.61 & -0.02 &     &     & 30.78 \\ 
  100 & J205058.7+442317 &  & 312.74478 & 44.38828 & 0.29 & 0.517 & 0.177 & 0.00 & -0.38 &     &     & 29.74 \\ 
  101 & J205059.4+441728 &  & 312.74769 & 44.29138 & 0.61 & 0.141 & 0.086 & -0.33 & -1.00 &     &     & 28.70 \\ 
  102 & J205059.4+441939 &  & 312.74788 & 44.32768 & 0.61 & 0.680 & 0.261 & 0.56 & -0.75 &     &     & 29.87 \\ 
  103 & J205059.6+443015 &  & 312.74834 & 44.50444 & 1.48 & 1.149 & 0.370 & 0.72 & -0.56 &     &     & 30.09 \\ 
  104 & J205100.2+442141 &  & 312.75097 & 44.36162 & 0.36 & 0.355 & 0.173 & 1.00 & 0.80 &     &     &     \\ 
  105 & J205100.3+442436 &  & 312.75127 & 44.41020 & 0.29 & 1.169 & 0.180 & 0.15 & -0.68 &     &     & 29.88 \\ 
  106 & J205101.4+441331 &  & 312.75594 & 44.22531 & 3.35 & 1.615 & 0.277 & 0.26 & 0.11 &     &     & 30.07 \\ 
  107 & J205101.4+442504 &  & 312.75613 & 44.41782 & 0.54 & 0.561 & 0.182 & 1.00 & 0.29 &     &     &     \\ 
  108 & J205101.4+441534 &  & 312.75615 & 44.25963 & 0.61 & 0.413 & 0.161 & 0.33 & -0.60 &     &     & 29.50 \\ 
  109 & J205101.5+441542 &  & 312.75654 & 44.26177 & 0.50 & 3.359 & 0.385 & 0.44 & -0.22 &     &     & 30.47 \\ 
  110 & J205102.1+442009 &  & 312.75905 & 44.33601 & 0.36 & 0.629 & 0.197 & 0.25 & -0.67 &     &     & 29.61 \\ 
  111 & J205102.3+442009 &  & 312.75993 & 44.33597 & 0.29 & 0.110 & 0.067 & 0.00 & -0.33 &     &     & 28.74 \\ 
  112 & J205102.5+442743 &  & 312.76053 & 44.46211 & 1.04 & 0.239 & 0.126 & 0.25 & -1.00 &     &     & 28.93 \\ 
  113 & J205102.8+442822 &  & 312.76207 & 44.47302 & 0.97 & 0.318 & 0.166 & 1.00 & 0.33 &     &     &     \\ 
  114 & J205103.0+442403 &  & 312.76291 & 44.40087 & 0.22 & 4.505 & 0.361 & 0.84 & 0.09 &     &     & 30.53 \\ 
  115 & J205103.3+442415 &  & 312.76388 & 44.40439 & 0.25 & 2.553 & 0.301 & 0.69 & -0.14 &     &     & 30.41 \\ 
  116 & J205103.3+441310 &  & 312.76412 & 44.21966 & 1.40 & 0.330 & 0.151 & 0.00 & -0.14 &     &     & 29.07 \\ 
  117 & J205103.8+442720 &  & 312.76623 & 44.45574 & 0.97 & 0.292 & 0.129 & 1.00 & 0.80 &     &     &     \\ 
  118 & J205104.4+442919 &  & 312.76867 & 44.48867 & 1.76 & 0.522 & 0.200 & 0.27 & -0.27 &     &     & 29.51 \\ 
  119 & J205104.5+442351 &  & 312.76884 & 44.39751 & 0.47 & 0.135 & 0.085 & 0.33 & -0.14 &     &     & 29.28 \\ 
  120 & J205104.6+442350 &  & 312.76936 & 44.39731 & 0.36 & 0.635 & 0.201 & 0.44 & -0.24 &     &     & 29.95 \\ 
  121 & J205105.3+441522 &  & 312.77246 & 44.25636 & 1.37 & 1.119 & 0.316 & 0.45 & 0.57 &     &     & 30.43 \\ 
  122 & J205105.7+441358 &  & 312.77376 & 44.23287 & 3.17 & 0.689 & 0.232 & 0.39 & -0.39 &     &     & 29.83 \\ 
  123 & J205105.7+441632 &  & 312.77378 & 44.27577 & 0.61 & 1.694 & 0.274 & 0.40 & -0.42 &     &     & 30.25 \\ 
  124 & J205106.1+441758 &  & 312.77543 & 44.29946 & 0.68 & 0.830 & 0.157 & -0.45 & -0.64 &     &     & 29.47 \\ 
  125 & J205106.6+442141 &  & 312.77768 & 44.36141 & 0.25 & 1.742 & 0.207 & 0.01 & -0.71 &     &     & 29.89 \\ 
  126 & J205107.0+442103 &  & 312.77932 & 44.35088 & 0.86 & 0.339 & 0.129 & 1.00 & 0.27 &     &     &     \\ 
  127 & J205108.5+442433 &  & 312.78563 & 44.40929 & 0.47 & 0.822 & 0.156 & -0.08 & -0.16 &     &     & 29.67 \\ 
  128 & J205108.9+441642 &  & 312.78739 & 44.27847 & 0.61 & 1.284 & 0.210 & 0.29 & 0.00 &     &     & 29.91 \\ 
  129 & J205109.0+442315 &  & 312.78762 & 44.38760 & 0.61 & 0.123 & 0.072 & 0.50 & -1.00 &     &     & 29.03 \\ 
  130 & J205109.3+442248 &  & 312.78894 & 44.38018 & 0.76 & 0.174 & 0.087 & 0.00 & 0.00 &     &     & 28.79 \\ 
  131 & J205110.6+442618 &  & 312.79433 & 44.43843 & 2.48 & 0.399 & 0.155 & 0.20 & 0.50 &     &     & 29.62 \\ 
  132 & J205112.4+441943 &  & 312.80181 & 44.32878 & 0.47 & 0.238 & 0.104 & 0.50 & -1.00 &     &     & 29.14 \\ 
  133 & J205112.5+441809 &  & 312.80238 & 44.30272 & 1.12 & 0.493 & 0.163 & 0.07 & -0.45 &     &     & 29.48 \\ 
  134 & J205112.6+441845 &  & 312.80259 & 44.31273 & 0.36 & 7.343 & 0.455 & 0.13 & -0.50 &     &     & 30.49 \\ 
  135 & J205113.4+442448 &  & 312.80600 & 44.41335 & 0.50 & 0.285 & 0.133 & 1.00 & 0.60 &     &     &     \\ 
  136 & J205113.7+442225 &  & 312.80733 & 44.37372 & 0.58 & 0.876 & 0.310 & -0.71 & 0.00 &     &     & 29.66 \\ 
  137 & J205113.9+441814 &  & 312.80802 & 44.30402 & 0.58 & 0.187 & 0.125 & 1.00 & 0.67 &     &     &     \\ 
  138 & J205114.7+442746 &  & 312.81154 & 44.46285 & 1.26 & 0.420 & 0.174 & 0.71 & 0.08 &     &     & 29.71 \\ 
  139 & J205114.9+442125 &  & 312.81233 & 44.35707 & 1.80 & 0.329 & 0.131 & -0.33 & 0.56 &     &     & 29.32 \\ 
  140 & J205115.1+441818 &  & 312.81313 & 44.30505 & 0.68 & 1.029 & 0.286 & 0.35 & -0.62 &     &     & 29.88 \\ 
  141 & J205115.7+442950 &  & 312.81548 & 44.49739 & 1.66 & 0.724 & 0.275 & 0.07 & 0.00 &     &     & 29.41 \\ 
  142 & J205115.7+441457 &  & 312.81567 & 44.24929 & 1.69 & 1.635 & 0.409 & 0.60 & -0.24 &     &     & 30.14 \\ 
  143 & J205116.4+442258 &  & 312.81873 & 44.38292 & 0.40 & 1.559 & 0.220 & 0.20 & -0.89 &     &     & 29.95 \\ 
  144 & J205117.4+441914 &  & 312.82282 & 44.32071 & 0.86 & 0.376 & 0.143 & 0.08 & -0.75 &     &     & 29.39 \\ 
  145 & J205117.7+441829 &  & 312.82375 & 44.30826 & 0.58 & 0.162 & 0.094 & 1.00 & -0.33 &     &     & 29.17 \\ 
  146 & J205118.6+442454 &  & 312.82791 & 44.41510 & 0.61 & 0.146 & 0.117 & NaN & 1.00 &     &     & 29.50 \\ 
  147 & J205119.4+441931 &  & 312.83097 & 44.32536 & 0.61 & 0.358 & 0.131 & 0.56 & -0.40 &     &     & 29.57 \\ 
  148 & J205120.4+442035 &  & 312.83529 & 44.34321 & 0.36 & 0.113 & 0.104 & 0.50 & -1.00 &     &     &     \\ 
  149 & J205120.5+442032 &  & 312.83581 & 44.34245 & 0.32 & 3.245 & 0.326 & 0.28 & -0.46 &     &     & 30.32 \\ 
  150 & J205120.9+442619 &  & 312.83746 & 44.43887 & 0.65 & 3.421 & 0.334 & 0.40 & -0.41 &     &     & 30.37 \\ 
  151 & J205121.3+442405 &  & 312.83915 & 44.40162 & 0.47 & 3.327 & 0.314 & 0.16 & -0.70 &     &     & 30.08 \\ 
  152 & J205122.6+442108 &  & 312.84445 & 44.35224 & 0.50 & 2.623 & 0.285 & 0.44 & -0.20 &     &     & 30.41 \\ 
  153 & J205122.9+442326 &  & 312.84573 & 44.39078 & 0.83 & 0.188 & 0.104 & NaN & 1.00 &     &     &     \\ 
  154 & J205123.6+441542 &  & 312.84838 & 44.26186 & 0.83 & 0.606 & 0.221 & 0.33 & -0.50 &     &     & 29.79 \\ 
  155 & J205124.0+442024 &  & 312.85012 & 44.34014 & 0.72 & 0.228 & 0.109 & 1.00 & 0.25 &     &     & 29.49 \\ 
  156 & J205124.1+441757 &  & 312.85050 & 44.29917 & 1.12 & 0.644 & 0.215 & 0.55 & -0.48 &     &     & 29.92 \\ 
  157 & J205124.7+441755 &  & 312.85298 & 44.29875 & 0.76 & 0.245 & 0.137 & 0.14 & -1.00 &     &     & 29.25 \\ 
  158 & J205124.7+441820 &  & 312.85303 & 44.30556 & 1.01 & 0.801 & 0.157 & 0.31 & -0.48 &     &     & 29.93 \\ 
  159 & J205126.0+442439 &  & 312.85853 & 44.41105 & 1.01 & 0.844 & 0.258 & 1.00 & 0.62 &     &     &     \\ 
  160 & J205127.3+441958 &  & 312.86414 & 44.33286 & 0.83 & 0.186 & 0.126 & -0.50 & -1.00 &     &     &     \\ 
  161 & J205127.7+442541 &  & 312.86550 & 44.42833 & 1.30 & 0.443 & 0.176 & 1.00 & 0.38 &     &     & 29.90 \\ 
  162 & J205128.5+442601 &  & 312.86878 & 44.43374 & 1.48 & 0.931 & 0.286 & 0.62 & -0.26 &     &     & 30.24 \\ 
  163 & J205128.5+441545 &  & 312.86906 & 44.26252 & 1.87 & 1.349 & 0.371 & 0.26 & -0.22 &     &     & 30.01 \\ 
  164 & J205128.9+441507 &  & 312.87066 & 44.25208 & 1.44 & 0.273 & 0.147 & 0.33 & 0.33 &     &     & 29.60 \\ 
  165 & J205129.4+442437 &  & 312.87270 & 44.41046 & 1.66 & 0.471 & 0.166 & 0.71 & 0.33 &     &     & 29.33 \\ 
  166 & J205129.4+442202 &  & 312.87288 & 44.36742 & 1.01 & 0.257 & 0.118 & 1.00 & -0.33 &     &     & 29.74 \\ 
  167 & J205131.5+442543 &  & 312.88156 & 44.42869 & 2.09 & 0.842 & 0.261 & 0.33 & 0.70 &     &     & 29.96 \\ 
  168 & J205133.2+442423 &  & 312.88853 & 44.40662 & 1.44 & 0.275 & 0.127 & 1.00 & 0.27 &     &     & 29.61 \\ 
  169 & J205133.4+442637 & J205133.2+442636 & 312.88925 & 44.44376 & 1.58 & 1.893 & 0.292 & 0.21 & -0.13 & 0.43 & -0.37 & 30.26 \\ 
  170 & J205137.6+442005 &  & 312.90673 & 44.33487 & 0.83 & 0.586 & 0.219 & 0.12 & -0.64 &     &     & 29.62 \\ 
  171 & J205138.2+441707 &  & 312.90936 & 44.28548 & 1.48 & 0.278 & 0.160 & 0.33 & 0.20 &     &     &     \\ 
  172 & J205139.1+442429 & J205139.2+442425 & 312.91318 & 44.40810 & 1.98 & 2.038 & 0.597 & 0.44 & -0.44 & 0.03 & -0.50 & 30.15 \\ 
  173 & J205141.8+441607 &  & 312.92445 & 44.26875 & 1.98 & 1.191 & 0.349 & 0.58 & -0.19 &     &     & 29.90 \\ 
  174 & J205145.4+441606 &  & 312.93934 & 44.26861 & 2.12 & 0.360 & 0.265 & 0.00 & 0.67 &     &     & 29.46 \\ 
  175 & J205145.9+441917 &  & 312.94137 & 44.32144 & 3.20 & 0.773 & 0.266 & 0.33 & 0.56 &     &     & 30.68 \\ 
  176 & J205547.0+434216 &  & 313.94598 & 43.70464 & 2.48 & 0.584 & 0.226 & 0.16 & -0.38 &     &     & 29.32 \\ 
  177 & J205558.5+434557 &  & 313.99378 & 43.76610 & 2.56 & 0.654 & 0.246 & 0.60 & 0.62 &     &     &     \\ 
  178 & J205559.5+434532 &  & 313.99818 & 43.75911 & 1.51 & 2.390 & 0.312 & -0.33 & -0.50 &     &     & 29.93 \\ 
  179 & J205559.9+434030 &  & 313.99968 & 43.67509 & 3.20 & 0.738 & 0.251 & 0.33 & 0.53 &     &     & 30.44 \\ 
  180 & J205603.8+434033 &  & 314.01593 & 43.67594 & 1.15 & 6.858 & 0.530 & -0.07 & -0.56 &     &     & 30.39 \\ 
  181 & J205603.8+434448 &  & 314.01591 & 43.74679 & 1.84 & 1.151 & 0.229 & 0.73 & 0.58 &     &     &     \\ 
  182 & J205606.0+434628 &  & 314.02520 & 43.77449 & 1.76 & 0.476 & 0.187 & 0.50 & -0.20 &     &     & 29.78 \\ 
  183 & J205612.6+434531 &  & 314.05253 & 43.75880 & 1.30 & 1.209 & 0.207 & 0.71 & -0.07 &     &     & 30.31 \\ 
  184 & J205613.0+434109 &  & 314.05434 & 43.68609 & 1.22 & 0.417 & 0.164 & 0.00 & 0.76 &     &     &     \\ 
  185 & J205613.5+434120 &  & 314.05633 & 43.68894 & 1.44 & 0.294 & 0.150 & 0.00 & 0.64 &     &     &     \\ 
  186 & J205614.6+434528 &  & 314.06089 & 43.75794 & 0.97 & 0.246 & 0.112 & -0.56 & -1.00 &     &     & 29.44 \\ 
  187 & J205616.5+434630 &  & 314.06881 & 43.77508 & 1.12 & 0.193 & 0.120 & -1.00 & 1.00 &     &     &     \\ 
  188 & J205616.7+434142 &  & 314.06982 & 43.69525 & 1.12 & 0.216 & 0.121 & 1.00 & 0.11 &     &     & 29.71 \\ 
  189 & J205618.0+434812 &  & 314.07533 & 43.80334 & 0.90 & 2.649 & 0.510 & 0.75 & -0.40 &     &     &     \\ 
  190 & J205618.8+433908 &  & 314.07842 & 43.65234 & 1.30 & 4.114 & 0.406 & 1.00 & 0.36 &     &     & 31.19 \\ 
  191 & J205619.1+434743 &  & 314.07963 & 43.79537 & 1.40 & 0.254 & 0.115 & -1.00 & 1.00 &     &     &     \\ 
  192 & J205619.5+434539 &  & 314.08163 & 43.76084 & 0.65 & 1.007 & 0.278 & 0.39 & -0.64 &     &     & 30.23 \\ 
  193 & J205622.1+434031 &  & 314.09218 & 43.67536 & 0.94 & 0.281 & 0.131 & 1.00 & 0.80 &     &     &     \\ 
  194 & J205622.3+435007 &  & 314.09296 & 43.83540 & 1.44 & 0.263 & 0.134 & 1.00 & -0.27 &     &     & 30.12 \\ 
  195 & J205622.7+434328 &  & 314.09496 & 43.72463 & 0.58 & 1.244 & 0.179 & 0.92 & 0.13 &     &     & 30.71 \\ 
  196 & J205624.4+434757 &  & 314.10192 & 43.79925 & 0.86 & 0.154 & 0.129 & -0.33 & 0.00 &     &     &     \\ 
  197 & J205626.2+434051 &  & 314.10938 & 43.68107 & 0.65 & 0.304 & 0.130 & 1.00 & 0.82 &     &     &     \\ 
  198 & J205626.2+434330 &  & 314.10956 & 43.72526 & 0.61 & 0.142 & 0.101 & -0.33 & 0.00 &     &     & 28.73 \\ 
  199 & J205626.3+434325 &  & 314.10986 & 43.72366 & 0.61 & 0.151 & 0.108 & -1.00 & 1.00 &     &     &     \\ 
  200 & J205627.2+434558 &  & 314.11337 & 43.76626 & 0.47 & 0.971 & 0.155 & 0.55 & -0.60 &     &     & 30.31 \\ 
  201 & J205627.7+434536 &  & 314.11544 & 43.76002 & 0.54 & 0.482 & 0.158 & 0.50 & -0.12 &     &     & 30.18 \\ 
  202 & J205628.4+433859 &  & 314.11859 & 43.64986 & 2.59 & 0.732 & 0.286 & 0.60 & 0.62 &     &     &     \\ 
  203 & J205629.4+434705 &  & 314.12290 & 43.78483 & 0.58 & 0.149 & 0.086 & 1.00 & 0.33 &     &     &     \\ 
  204 & J205629.9+434253 &  & 314.12491 & 43.71485 & 0.86 & 0.405 & 0.151 & 1.00 & 0.22 &     &     & 30.45 \\ 
  205 & J205629.9+435106 &  & 314.12492 & 43.85184 & 1.44 & 2.640 & 0.312 & 0.49 & -0.18 &     &     & 30.47 \\ 
  206 & J205631.0+434921 &  & 314.12930 & 43.82257 & 0.83 & 0.173 & 0.105 & 1.00 & 0.71 &     &     &     \\ 
  207 & J205631.4+434447 &  & 314.13117 & 43.74647 & 0.32 & 0.861 & 0.159 & 1.00 & -0.22 &     &     & 30.53 \\ 
  208 & J205632.5+434808 &  & 314.13570 & 43.80225 & 0.58 & 0.170 & 0.121 & -1.00 & 1.00 &     &     & 29.21 \\ 
  209 & J205633.9+434755 &  & 314.14139 & 43.79867 & 1.01 & 0.214 & 0.104 & -0.20 & 0.33 &     &     & 29.28 \\ 
  210 & J205635.4+434240 &  & 314.14763 & 43.71138 & 0.40 & 0.138 & 0.076 & -1.00 & 1.00 &     &     &     \\ 
  211 & J205635.7+435313 &  & 314.14906 & 43.88721 & 1.80 & 0.478 & 0.221 & 0.00 & 0.83 &     &     & 30.49 \\ 
  212 & J205636.0+434821 &  & 314.15003 & 43.80610 & 0.58 & 0.146 & 0.099 & 0.00 & 0.33 &     &     &     \\ 
  213 & J205636.2+435005 &  & 314.15104 & 43.83473 & 1.22 & 0.448 & 0.167 & 0.00 & 0.09 &     &     & 29.79 \\ 
  214 & J205636.9+434822 &  & 314.15377 & 43.80617 & 0.47 & 0.778 & 0.147 & 1.00 & 0.14 &     &     &     \\ 
  215 & J205638.0+435133 &  & 314.15874 & 43.85937 & 0.94 & 3.558 & 0.344 & 0.77 & 0.45 &     &     &     \\ 
  216 & J205638.5+434843 &  & 314.16069 & 43.81218 & 0.76 & 0.169 & 0.086 & -0.50 & 0.00 &     &     & 28.78 \\ 
  217 & J205639.1+434723 &  & 314.16328 & 43.78998 & 0.36 & 0.117 & 0.091 & 1.00 & 0.67 &     &     &     \\ 
  218 & J205639.6+434840 &  & 314.16505 & 43.81115 & 0.76 & 0.187 & 0.095 & 0.00 & 0.67 &     &     &     \\ 
  219 & J205640.5+433826 &  & 314.16902 & 43.64067 & 1.51 & 0.686 & 0.216 & 0.00 & 0.85 &     &     &     \\ 
  220 & J205641.7+434718 &  & 314.17410 & 43.78850 & 0.47 & 0.273 & 0.113 & 0.25 & 0.00 &     &     & 29.76 \\ 
  221 & J205642.2+435426 &  & 314.17585 & 43.90738 & 2.95 & 1.142 & 0.354 & 0.33 & 0.16 &     &     & 29.67 \\ 
  222 & J205643.0+434935 &  & 314.17940 & 43.82645 & 0.72 & 0.251 & 0.136 & 1.00 & 0.50 &     &     &     \\ 
  223 & J205643.7+434845 &  & 314.18219 & 43.81250 & 0.72 & 0.232 & 0.108 & NaN & 1.00 &     &     &     \\ 
  224 & J205643.9+434607 &  & 314.18301 & 43.76863 & 0.40 & 0.152 & 0.088 & 1.00 & 0.60 &     &     &     \\ 
  225 & J205643.9+434600 &  & 314.18332 & 43.76680 & 0.22 & 1.182 & 0.177 & -0.19 & -0.78 &     &     & 29.77 \\ 
  226 & J205644.0+434945 &  & 314.18344 & 43.82937 & 0.72 & 0.776 & 0.238 & 0.70 & -0.48 &     &     & 30.12 \\ 
  227 & J205645.7+434147 &  & 314.19048 & 43.69665 & 0.58 & 0.131 & 0.073 & 1.00 & 0.67 &     &     &     \\ 
  228 & J205645.7+434240 &  & 314.19077 & 43.71115 & 0.32 & 0.125 & 0.105 & -1.00 & NaN &     &     &     \\ 
  229 & J205646.4+434518 &  & 314.19368 & 43.75513 & 0.36 & 0.625 & 0.192 & -1.00 & 1.00 &     &     &     \\ 
  230 & J205646.6+434602 &  & 314.19443 & 43.76734 & 0.22 & 4.626 & 0.337 & 0.18 & -0.61 &     &     & 30.44 \\ 
  231 & J205646.7+434609 &  & 314.19475 & 43.76927 & 0.18 & 2.620 & 0.262 & 0.10 & -0.58 &     &     & 30.39 \\ 
  232 & J205647.0+434929 &  & 314.19607 & 43.82484 & 0.47 & 0.385 & 0.185 & 0.50 & -0.50 &     &     & 29.64 \\ 
  233 & J205647.0+435022 &  & 314.19614 & 43.83952 & 0.94 & 0.295 & 0.126 & 0.50 & 0.45 &     &     & 29.80 \\ 
  234 & J205647.4+435143 &  & 314.19758 & 43.86207 & 1.30 & 0.356 & 0.151 & 1.00 & 0.38 &     &     &     \\ 
  235 & J205647.8+434847 &  & 314.19944 & 43.81309 & 0.61 & 0.146 & 0.118 & 1.00 & 0.33 &     &     &     \\ 
  236 & J205648.2+435355 &  & 314.20085 & 43.89882 & 2.02 & 0.433 & 0.230 & -1.00 & 1.00 &     &     &     \\ 
  237 & J205648.5+434852 &  & 314.20236 & 43.81455 & 0.61 & 0.136 & 0.107 & -1.00 & 1.00 &     &     &     \\ 
  238 & J205648.7+434707 &  & 314.20306 & 43.78530 & 0.32 & 0.140 & 0.120 & -1.00 & NaN &     &     &     \\ 
  239 & J205648.8+434640 &  & 314.20358 & 43.77778 & 0.22 & 4.689 & 0.366 & 0.72 & -0.28 &     &     & 31.12 \\ 
  240 & J205648.9+434722 &  & 314.20413 & 43.78949 & 0.43 & 0.323 & 0.123 & -1.00 & 1.00 &     &     & 29.06 \\ 
  241 & J205649.4+434528 &  & 314.20588 & 43.75804 & 0.97 & 0.263 & 0.113 & 0.00 & 0.75 &     &     &     \\ 
  242 & J205649.6+434933 &  & 314.20702 & 43.82607 & 0.76 & 0.720 & 0.224 & 0.78 & 0.33 &     &     & 30.67 \\ 
  243 & J205650.4+434610 &  & 314.21031 & 43.76954 & 0.32 & 0.129 & 0.102 & -0.33 & -1.00 &     &     &     \\ 
  244 & J205651.1+434705 &  & 314.21309 & 43.78474 & 0.32 & 0.236 & 0.104 & NaN & 1.00 &     &     &     \\ 
  245 & J205651.3+434655 &  & 314.21396 & 43.78212 & 0.32 & 0.111 & 0.085 & -1.00 & 1.00 &     &     &     \\ 
  246 & J205651.3+434632 &  & 314.21405 & 43.77558 & 0.40 & 0.487 & 0.170 & 0.67 & 0.41 &     &     &     \\ 
  247 & J205651.5+434224 &  & 314.21470 & 43.70689 & 0.47 & 0.646 & 0.124 & -1.00 & 1.00 &     &     &     \\ 
  248 & J205651.6+434252 &  & 314.21537 & 43.71459 & 0.29 & 1.248 & 0.181 & -0.28 & -0.89 &     &     & 29.65 \\ 
  249 & J205651.9+433333 &  & 314.21659 & 43.55931 & 3.28 & 2.226 & 0.361 & 0.43 & 0.62 &     &     &     \\ 
  250 & J205652.0+434240 &  & 314.21676 & 43.71119 & 0.29 & 0.124 & 0.079 & -1.00 & 1.00 &     &     &     \\ 
  251 & J205652.0+434434 &  & 314.21682 & 43.74285 & 0.32 & 0.152 & 0.125 & 1.00 & -1.00 &     &     &     \\ 
  252 & J205652.5+434955 &  & 314.21887 & 43.83201 & 1.76 & 0.345 & 0.133 & 0.56 & -0.08 &     &     & 30.44 \\ 
  253 & J205652.5+434646 &  & 314.21911 & 43.77964 & 0.40 & 0.157 & 0.086 & 0.20 & -0.20 &     &     &     \\ 
  254 & J205652.9+434643 &  & 314.22043 & 43.77865 & 1.04 & 0.208 & 0.099 & 0.50 & 0.33 &     &     &     \\ 
  255 & J205653.7+434804 &  & 314.22407 & 43.80115 & 0.29 & 0.159 & 0.104 & NaN & 1.00 &     &     &     \\ 
  256 & J205653.7+433749 &  & 314.22411 & 43.63041 & 0.97 & 3.493 & 0.351 & 0.89 & 0.48 &     &     &     \\ 
  257 & J205654.2+434356 &  & 314.22595 & 43.73249 & 0.32 & 0.124 & 0.106 & 1.00 & 0.00 &     &     &     \\ 
  258 & J205654.8+434605 &  & 314.22857 & 43.76831 & 0.29 & 0.124 & 0.079 & -1.00 & 1.00 &     &     & 28.66 \\ 
  259 & J205654.9+434856 &  & 314.22908 & 43.81558 & 0.65 & 0.345 & 0.140 & 0.78 & -0.45 &     &     & 30.40 \\ 
  260 & J205655.1+435135 &  & 314.22995 & 43.85988 & 1.48 & 0.860 & 0.271 & 0.60 & 0.47 &     &     &     \\ 
  261 & J205655.3+434028 &  & 314.23072 & 43.67451 & 0.68 & 0.291 & 0.124 & NaN & 1.00 &     &     &     \\ 
  262 & J205656.1+434748 &  & 314.23406 & 43.79688 & 0.32 & 0.926 & 0.185 & 1.00 & 0.44 &     &     &     \\ 
  263 & J205656.2+434637 &  & 314.23436 & 43.77705 & 0.32 & 0.829 & 0.236 & 1.00 & 0.86 &     &     &     \\ 
  264 & J205656.4+434313 &  & 314.23517 & 43.72048 & 0.47 & 0.488 & 0.208 & 1.00 & 0.43 &     &     &     \\ 
  265 & J205656.5+434248 &  & 314.23556 & 43.71359 & 0.25 & 6.008 & 0.840 & 1.00 & 0.99 &     &     &     \\ 
  266 & J205656.6+434910 &  & 314.23585 & 43.81948 & 0.47 & 0.814 & 0.162 & 0.66 & -0.41 &     &     & 30.09 \\ 
  267 & J205657.0+434812 &  & 314.23756 & 43.80359 & 0.47 & 0.927 & 0.260 & 0.33 & 0.75 &     &     &     \\ 
  268 & J205657.6+434339 &  & 314.24029 & 43.72761 & 0.32 & 0.103 & 0.077 & 1.00 & -1.00 &     &     &     \\ 
  269 & J205658.2+434917 &  & 314.24271 & 43.82148 & 0.47 & 2.781 & 0.284 & 0.73 & 0.22 &     &     & 30.96 \\ 
  270 & J205658.2+433955 &  & 314.24273 & 43.66541 & 0.86 & 0.337 & 0.126 & -1.00 & 1.00 &     &     &     \\ 
  271 & J205658.8+434016 &  & 314.24514 & 43.67128 & 0.79 & 0.487 & 0.166 & -0.33 & -0.43 &     &     & 29.24 \\ 
  272 & J205659.0+435023 &  & 314.24620 & 43.83978 & 0.79 & 0.207 & 0.158 & -1.00 & 1.00 &     &     &     \\ 
  273 & J205659.3+434753 &  & 314.24717 & 43.79816 & 0.43 & 0.341 & 0.135 & -0.27 & -0.33 &     &     & 29.23 \\ 
  274 & J205659.5+434637 &  & 314.24816 & 43.77698 & 0.29 & 2.397 & 0.412 & 0.93 & 0.02 &     &     & 31.33 \\ 
  275 & J205700.3+435028 &  & 314.25145 & 43.84112 & 0.83 & 0.541 & 0.196 & 1.00 & 0.45 &     &     &     \\ 
  276 & J205700.3+434207 &  & 314.25166 & 43.70216 & 0.43 & 0.376 & 0.148 & 0.71 & 0.08 &     &     & 30.16 \\ 
  277 & J205701.2+433822 &  & 314.25529 & 43.63971 & 1.44 & 0.255 & 0.121 & -0.60 & 0.71 &     &     &     \\ 
  278 & J205701.5+434325 &  & 314.25664 & 43.72380 & 0.18 & 7.161 & 0.570 & 0.92 & 0.42 &     &     &     \\ 
  279 & J205701.6+434139 &  & 314.25669 & 43.69430 & 0.40 & 0.138 & 0.078 & -0.20 & -1.00 &     &     & 28.93 \\ 
  280 & J205701.7+434738 &  & 314.25736 & 43.79400 & 0.54 & 0.875 & 0.279 & 1.00 & 0.71 &     &     &     \\ 
  281 & J205702.2+434826 &  & 314.25932 & 43.80747 & 0.58 & 1.372 & 0.204 & 0.83 & 0.32 &     &     &     \\ 
  282 & J205703.3+434144 &  & 314.26380 & 43.69578 & 0.40 & 0.576 & 0.196 & 0.75 & 0.22 &     &     & 30.08 \\ 
  283 & J205703.5+434500 &  & 314.26487 & 43.75001 & 0.25 & 0.712 & 0.213 & 0.64 & 0.28 &     &     & 30.78 \\ 
  284 & J205704.3+434840 &  & 314.26823 & 43.81124 & 0.72 & 0.671 & 0.208 & 1.00 & 0.31 &     &     &     \\ 
  285 & J205704.4+434853 &  & 314.26862 & 43.81476 & 0.90 & 0.974 & 0.175 & 0.88 & 0.30 &     &     & 31.09 \\ 
  286 & J205704.7+434411 &  & 314.26997 & 43.73646 & 0.50 & 0.178 & 0.085 & 1.00 & 0.71 &     &     &     \\ 
  287 & J205704.9+434700 &  & 314.27070 & 43.78346 & 0.54 & 0.199 & 0.097 & 1.00 & 0.50 &     &     &     \\ 
  288 & J205705.5+434045 &  & 314.27303 & 43.67919 & 0.54 & 6.294 & 0.436 & 1.00 & 0.89 &     &     &     \\ 
  289 & J205705.8+434910 &  & 314.27436 & 43.81960 & 1.15 & 1.355 & 0.220 & 0.80 & -0.25 &     &     & 30.66 \\ 
  290 & J205706.3+434229 &  & 314.27643 & 43.70823 & 1.01 & 0.186 & 0.087 & 0.60 & -0.33 &     &     & 30.83 \\ 
  291 & J205706.9+434924 &  & 314.27894 & 43.82351 & 1.73 & 0.434 & 0.165 & 1.00 & -0.06 &     &     & 30.07 \\ 
  292 & J205707.0+434752 &  & 314.27948 & 43.79799 & 1.01 & 0.234 & 0.107 & NaN & 1.00 &     &     &     \\ 
  293 & J205707.2+435007 & J205707.1+435004 & 314.28036 & 43.83544 & 0.90 & 3.731 & 0.357 & -0.35 & -0.66 & -0.70 & 0.02 & 30.13 \\ 
  294 & J205707.4+434242 &  & 314.28120 & 43.71176 & 0.86 & 0.373 & 0.137 & 0.71 & 0.37 &     &     & 30.49 \\ 
  295 & J205707.5+434159 &  & 314.28149 & 43.69997 & 0.65 & 0.932 & 0.254 & -0.35 & -0.50 &     &     & 29.95 \\ 
  296 & J205708.4+434819 & J205708.4+434816 & 314.28526 & 43.80548 & 0.61 & 4.190 & 0.359 & 0.96 & 0.53 & 0.22 & 0.29 &     \\ 
  297 & J205710.9+434251 &  & 314.29559 & 43.71436 & 0.58 & 0.139 & 0.087 & -1.00 & 1.00 &     &     &     \\ 
  298 & J205710.9+433805 &  & 314.29557 & 43.63482 & 1.40 & 0.284 & 0.151 & -0.20 & 0.33 &     &     & 30.28 \\ 
  299 & J205711.6+434804 &  & 314.29860 & 43.80123 & 0.94 & 0.849 & 0.166 & 1.00 & 0.43 &     &     & 31.53 \\ 
  300 & J205712.1+434615 &  & 314.30061 & 43.77090 & 0.61 & 0.154 & 0.131 & -1.00 & NaN &     &     &     \\ 
  301 & J205712.8+434912 & J205712.6+434909 & 314.30334 & 43.82012 & 1.01 & 0.822 & 0.244 & 1.00 & 0.10 & 0.17 & 0.20 & 30.78 \\ 
  302 & J205713.0+434718 &  & 314.30441 & 43.78859 & 2.20 & 0.645 & 0.213 & 0.08 & 0.52 &     &     &     \\ 
  303 & J205713.8+433947 &  & 314.30756 & 43.66324 & 1.22 & 0.480 & 0.181 & 1.00 & 0.05 &     &     & 30.52 \\ 
  304 & J205713.9+434808 &  & 314.30824 & 43.80249 & 0.94 & 0.291 & 0.123 & 0.56 & -0.27 &     &     & 30.16 \\ 
  305 & J205714.8+434537 &  & 314.31199 & 43.76041 & 0.86 & 0.377 & 0.142 & 0.83 & -0.29 &     &     & 30.10 \\ 
  306 & J205715.7+434722 & J205715.5+434719 & 314.31549 & 43.78968 & 1.08 & 1.768 & 0.245 & -0.33 & 0.97 & -0.12 & 0.60 &     \\ 
  307 & J205716.3+434200 &  & 314.31829 & 43.70016 & 0.86 & 0.177 & 0.151 & NaN & 1.00 &     &     &     \\ 
  308 & J205717.5+434829 &  & 314.32323 & 43.80816 & 0.86 & 0.447 & 0.180 & 0.82 & -0.18 &     &     &     \\ 
  309 & J205718.5+434719 & J205718.3+434714 & 314.32711 & 43.78870 & 0.86 & 1.321 & 0.215 & 0.80 & 0.00 & 0.38 & 0.11 & 31.19 \\ 
  310 & J205718.6+434726 & J205718.3+434714 & 314.32755 & 43.79057 & 1.15 & 0.573 & 0.200 & 0.75 & -0.27 & 0.38 & 0.11 & 30.45 \\ 
  311 & J205719.0+434854 &  & 314.32957 & 43.81512 & 1.73 & 0.466 & 0.173 & 0.45 & -0.07 &     &     & 30.52 \\ 
  312 & J205719.1+434931 & J205719.1+434930 & 314.32985 & 43.82546 & 2.05 & 0.880 & 0.269 & 0.33 & -0.29 & 0.27 & 0.07 & 30.26 \\ 
  313 & J205721.4+434400 &  & 314.33941 & 43.73359 & 1.08 & 0.196 & 0.100 & 1.00 & 0.71 &     &     &     \\ 
  314 & J205724.2+434103 &  & 314.35114 & 43.68431 & 1.94 & 0.981 & 0.280 & 0.88 & 0.23 &     &     & 30.97 \\ 
  315 & J205725.1+434209 &  & 314.35482 & 43.70264 & 1.37 & 2.896 & 0.325 & 0.84 & 0.25 &     &     & 31.34 \\ 
  316 & J205726.1+434235 &  & 314.35913 & 43.70999 & 1.04 & 0.211 & 0.105 & 1.00 & 0.78 &     &     &     \\ 
  317 & J205727.6+435625 & J205727.6+435622 & 314.36516 & 43.94040 & 3.17 & 3.097 & 0.462 & -0.44 & -0.26 & -0.58 & 0.16 & 30.05 \\ 
  318 & J205731.6+435956 &  & 314.38198 & 43.99893 & 1.98 & 0.646 & 0.326 & 0.00 & 0.00 &     &     & 30.16 \\ 
  319 & J205742.5+435449 & J205742.3+435447 & 314.42724 & 43.91371 & 1.19 & 3.195 & 0.444 & 0.88 & 0.57 & 0.27 & 0.38 &     \\ 
  320 & J205743.9+435857 &  & 314.43299 & 43.98268 & 2.34 & 2.968 & 0.480 & 0.64 & 0.76 &     &     & 30.88 \\ 
  321 & J205744.1+435355 & J205744.0+435352 & 314.43402 & 43.89869 & 1.58 & 3.266 & 0.455 & 1.00 & 0.76 & 0.39 & 0.49 &     \\ 
  322 & J205751.1+435232 & J205750.7+435231 & 314.46299 & 43.87558 & 0.61 & 0.226 & 0.181 & NaN & 1.00 & -0.10 & 0.49 &     \\ 
  323 & J205751.9+435252 &  & 314.46647 & 43.88124 & 0.83 & 0.228 & 0.126 & 1.00 & 0.50 &     &     &     \\ 
  324 & J205754.1+435326 &  & 314.47549 & 43.89061 & 0.36 & 0.170 & 0.171 & NaN & 1.00 &     &     &     \\ 
  325 & J205756.4+435235 & J205756.4+435233 & 314.48539 & 43.87663 & 0.50 & 3.651 & 0.459 & -0.06 & -0.55 & -0.48 & 0.17 & 30.12 \\ 
  326 & J205757.7+435837 &  & 314.49065 & 43.97709 & 1.98 & 0.617 & 0.277 & 1.00 & 0.50 &     &     & 29.82 \\ 
  327 & J205759.8+435326 & J205759.7+435324 & 314.49924 & 43.89058 & 0.61 & 1.987 & 0.335 & 0.50 & -0.11 & -0.10 & 0.04 & 30.29 \\ 
  328 & J205801.6+435848 &  & 314.50685 & 43.98005 & 1.76 & 2.455 & 0.463 & 0.49 & -0.30 &     &     & 30.46 \\ 
  329 & J205801.6+435349 &  & 314.50703 & 43.89699 & 0.32 & 0.186 & 0.176 & 1.00 & -0.33 &     &     &     \\ 
  330 & J205801.8+435349 &  & 314.50784 & 43.89700 & 0.40 & 0.855 & 0.284 & 1.00 & 0.04 &     &     & 30.75 \\ 
  331 & J205809.3+435632 &  & 314.53899 & 43.94236 & 0.32 & 0.212 & 0.162 & -1.00 & NaN &     &     &     \\ 
  332 & J205806.1+435300 & J205805.9+435259 & 314.52547 & 43.88360 & 0.25 & 2.756 & 0.331 & -0.09 & -0.57 & -0.14 & -0.17 & 30.23 \\ 
  333 & J205810.8+435308 & J205810.6+435306 & 314.54506 & 43.88563 & 0.25 & 1.083 & 0.214 & -0.31 & -0.33 & -0.22 & -0.22 & 30.01 \\ 
  334 & J205814.2+435304 &  & 314.55944 & 43.88458 & 0.40 & 0.252 & 0.133 & 0.00 & -1.00 &     &     & 29.24 \\ 
  335 & J205816.2+435334 &  & 314.56767 & 43.89304 & 0.36 & 0.336 & 0.159 & 0.71 & -0.33 &     &     &     \\ 
  336 & J205816.3+435320 & J205816.4+435322 & 314.56819 & 43.88908 & 0.22 & 0.556 & 0.237 & 1.00 & -0.09 & 0.23 & 0.11 &     \\ 
  337 & J205816.7+435335 &  & 314.56987 & 43.89320 & 0.43 & 0.523 & 0.197 & 0.50 & -0.20 &     &     & 30.92 \\ 
  338 & J205817.0+435343 &  & 314.57091 & 43.89534 & 0.22 & 0.547 & 0.217 & 1.00 & 0.87 &     &     & 29.80 \\ 
  339 & J205817.0+435315 & J205816.4+435322 & 314.57117 & 43.88776 & 0.14 & 2.311 & 0.317 & 0.86 & -0.49 & 0.23 & 0.11 &     \\ 
  340 & J205817.1+435336 &  & 314.57127 & 43.89335 & 0.40 & 0.276 & 0.154 & 0.14 & -0.60 &     &     & 29.29 \\ 
  341 & J205817.9+435344 & J205818.6+435345 & 314.57461 & 43.89557 & 0.22 & 1.274 & 0.230 & 0.63 & -0.10 & 0.07 & 0.05 & 30.39 \\ 
  342 & J205818.3+435323 &  & 314.57656 & 43.88983 & 0.22 & 1.309 & 0.235 & 1.00 & 0.22 &     &     &     \\ 
  343 & J205818.8+435354 & J205818.6+435345 & 314.57837 & 43.89846 & 0.29 & 0.271 & 0.151 & 0.67 & -0.67 & 0.07 & 0.05 & 29.44 \\ 
  344 & J205819.0+435244 &  & 314.57957 & 43.87894 & 0.22 & 0.502 & 0.211 & 1.00 & 0.85 &     &     &     \\ 
  345 & J205819.5+435344 & J205818.6+435345 & 314.58127 & 43.89571 & 0.22 & 0.738 & 0.293 & 0.17 & -0.27 & 0.07 & 0.05 &     \\ 
  346 & J205819.5+435354 &  & 314.58144 & 43.89846 & 0.29 & 0.206 & 0.129 & 0.00 & -1.00 &     &     & 29.42 \\ 
  347 & J205819.5+435400 &  & 314.58157 & 43.90006 & 0.29 & 0.179 & 0.113 & 0.00 & 0.33 &     &     & 29.03 \\ 
  348 & J205821.5+435344 &  & 314.58977 & 43.89578 & 0.29 & 0.702 & 0.237 & 1.00 & 0.29 &     &     & 30.02 \\ 
  349 & J205821.7+435330 &  & 314.59042 & 43.89184 & 0.25 & 0.260 & 0.149 & 0.20 & -0.50 &     &     & 29.71 \\ 
  350 & J205823.2+435258 & J205823.2+435301 & 314.59701 & 43.88300 & 0.14 & 5.072 & 0.450 & 0.11 & -0.66 & -0.13 & -0.19 & 30.63 \\ 
  351 & J205823.3+435253 & J205823.2+435301 & 314.59714 & 43.88165 & 0.50 & 0.305 & 0.144 & 1.00 & 0.33 & -0.13 & -0.19 &     \\ 
  352 & J205823.3+434915 & J205823.0+434913 & 314.59733 & 43.82093 & 1.08 & 0.250 & 0.125 & -0.50 & 0.50 & 0.39 & 0.36 & 30.22 \\ 
  353 & J205823.6+435255 & J205823.2+435301 & 314.59848 & 43.88207 & 0.22 & 1.429 & 0.251 & -0.22 & -0.80 & -0.13 & -0.19 &     \\ 
  354 & J205823.7+435256 & J205823.2+435301 & 314.59909 & 43.88243 & 0.36 & 0.309 & 0.149 & 0.11 & -0.43 & -0.13 & -0.19 &     \\ 
  355 & J205823.7+435311 &  & 314.59915 & 43.88649 & 0.18 & 4.116 & 0.413 & 0.16 & -0.48 &     &     & 30.63 \\ 
  356 & J205823.8+435447 &  & 314.59922 & 43.91316 & 0.32 & 0.169 & 0.127 & -1.00 & 1.00 &     &     &     \\ 
  357 & J205823.9+435354 & J205823.8+435353 & 314.59999 & 43.89848 & 0.14 & 9.721 & 0.617 & 0.37 & -0.41 & -0.27 & -0.04 & 30.98 \\ 
  358 & J205824.9+434851 &  & 314.60400 & 43.81417 & 0.79 & 0.211 & 0.127 & 0.00 & 0.50 &     &     &     \\ 
  359 & J205825.4+434834 &  & 314.60611 & 43.80951 & 0.83 & 0.220 & 0.153 & 1.00 & 0.50 &     &     &     \\ 
  360 & J205825.5+435328 & J205825.4+435327 & 314.60640 & 43.89129 & 0.25 & 2.329 & 0.303 & 0.33 & -0.41 & -0.01 & -0.15 & 30.50 \\ 
  361 & J205825.7+435216 &  & 314.60720 & 43.87114 & 0.32 & 0.158 & 0.134 & 1.00 & 0.33 &     &     &     \\ 
  362 & J205827.0+435320 &  & 314.61257 & 43.88890 & 0.18 & 3.689 & 0.398 & 0.55 & -0.39 &     &     & 30.53 \\ 
  363 & J205827.0+435110 &  & 314.61289 & 43.85291 & 0.40 & 0.245 & 0.144 & 1.00 & 0.75 &     &     &     \\ 
  364 & J205828.6+434855 &  & 314.61939 & 43.81533 & 1.19 & 0.564 & 0.202 & 0.75 & 0.12 &     &     & 30.65 \\ 
  365 & J205830.3+435359 &  & 314.62663 & 43.89978 & 0.25 & 0.328 & 0.150 & 0.33 & -0.71 &     &     & 29.59 \\ 
  366 & J205830.5+435408 &  & 314.62716 & 43.90249 & 0.32 & 0.159 & 0.124 & 0.50 & -1.00 &     &     & 29.11 \\ 
  367 & J205832.3+435617 &  & 314.63481 & 43.93828 & 1.33 & 0.335 & 0.151 & -0.50 & 0.71 &     &     & 29.83 \\ 
  368 & J205840.6+435303 &  & 314.66925 & 43.88426 & 0.54 & 0.240 & 0.140 & -0.33 & 0.50 &     &     & 29.80 \\ 
  369 & J205842.2+434926 &  & 314.67598 & 43.82397 & 2.41 & 0.554 & 0.206 & 0.00 & -0.29 &     &     & 29.30 \\ 
  370 & J205842.9+435451 &  & 314.67885 & 43.91431 & 0.90 & 0.494 & 0.200 & 0.60 & 0.60 &     &     &     \\ 
  371 & J205844.5+435358 &  & 314.68556 & 43.89960 & 0.68 & 0.437 & 0.218 & 1.00 & 0.00 &     &     &     \\ 
  372 & J205846.9+435151 & J205846.6+435153 & 314.69554 & 43.86436 & 1.04 & 2.896 & 0.370 & 1.00 & 0.63 & -0.18 & 0.34 & 31.24 \\ 
  373 & J205847.7+435141 & J205847.5+435141 & 314.69898 & 43.86147 & 1.15 & 2.104 & 0.323 & -0.53 & -0.62 & -0.41 & 0.21 & 29.88 \\ 
  374 & J205848.9+435316 & J205848.7+435315 & 314.70416 & 43.88791 & 0.83 & 0.619 & 0.222 & -0.29 & -0.20 & -0.04 & 0.15 & 29.75 \\ 
  375 & J205849.1+435035 &  & 314.70477 & 43.84325 & 2.16 & 0.961 & 0.309 & 0.56 & 0.24 &     &     &     \\ 
  376 & J205849.8+435204 &  & 314.70783 & 43.86799 & 1.40 & 1.140 & 0.332 & 0.24 & 0.04 &     &     &     \\ 
  377 & J205852.6+435451 & J205852.3+435448 & 314.71944 & 43.91439 & 2.81 & 1.315 & 0.387 & -0.52 & 0.26 & -0.60 & 0.24 &     \\ 
  378 & J205853.3+435400 & J205853.2+435358 & 314.72223 & 43.90019 & 1.55 & 2.502 & 0.356 & 0.62 & 0.00 & 0.21 & -0.05 & 30.43 \\ 
  379 &  & J205855.4+440336 & 314.73100 & 44.06010 & 1.22 & 230.150 & 5.214 &     &     & -0.79 & -0.69 & 31.29 \\ 
  380 &  & J205835.7+440512 & 314.64882 & 44.08682 & 3.67 & 5.312 & 1.024 &     &     & -0.08 & 0.23 & 29.91 \\ 
  381 &  & J205932.7+440550 & 314.88627 & 44.09747 & 5.44 & 10.522 & 2.225 &     &     & 0.17 & 0.04 & 30.83 \\ 
  382 &  & J205900.8+440710 & 314.75364 & 44.11951 & 1.80 & 117.830 & 5.745 &     &     & 0.51 & 0.23 & 31.14 \\ 
  383 &  & J205901.4+440740 & 314.75620 & 44.12795 & 2.63 & 5.762 & 1.128 &     &     & -0.35 & -0.14 & 29.69 \\ 
  384 &  & J205943.3+440748 & 314.93043 & 44.13002 & 3.78 & 6.522 & 1.333 &     &     & -0.58 & 0.32 & 29.74 \\ 
  385 &  & J205813.7+440800 & 314.55729 & 44.13334 & 2.66 & 3.907 & 0.807 &     &     & 0.19 & 0.30 & 30.08 \\ 
  386 &  & J205932.7+440834 & 314.88643 & 44.14278 & 1.55 & 2.617 & 0.697 &     &     & 0.39 & -0.59 & 29.85 \\ 
  387 &  & J205804.3+440918 & 314.51806 & 44.15508 & 4.14 & 12.950 & 1.648 &     &     & -0.09 & -0.27 &     \\ 
  388 &  & J205914.8+440930 & 314.81201 & 44.15860 & 3.10 & 7.197 & 1.018 &     &     & -0.86 & 0.61 & 29.79 \\ 
  389 &  & J205932.9+440946 & 314.88725 & 44.16283 & 2.81 & 13.153 & 1.546 &     &     & 0.04 & -0.11 & 30.72 \\ 
  390 &  & J205812.9+440951 & 314.55383 & 44.16419 & 4.10 & 3.469 & 0.822 &     &     & -0.58 & 0.12 & 29.49 \\ 
  391 &  & J205743.1+441037 & 314.42987 & 44.17698 & 4.82 & 8.945 & 2.838 &     &     & -0.30 & 0.07 & 29.88 \\ 
  392 &  & J205917.3+441040 & 314.82216 & 44.17793 & 5.22 & 5.078 & 0.996 &     &     & 0.13 & 0.30 & 30.16 \\ 
  393 &  & J205819.0+441058 & 314.57950 & 44.18298 & 3.24 & 6.054 & 0.931 &     &     & -0.61 & 0.13 & 29.71 \\ 
  394 &  & J205902.3+441112 & 314.75997 & 44.18671 & 3.31 & 4.441 & 0.708 &     &     & 0.04 & 0.45 & 30.15 \\ 
  395 &  & J205935.4+441120 & 314.89775 & 44.18895 & 5.26 & 6.058 & 1.193 &     &     & -0.51 & 0.39 & 29.72 \\ 
  396 &  & J205910.6+441142 & 314.79437 & 44.19507 & 2.45 & 12.933 & 1.149 &     &     & -0.57 & -0.21 & 30.04 \\ 
  397 &  & J205740.9+441155 & 314.42053 & 44.19880 & 3.89 & 6.729 & 2.679 &     &     & -0.44 & -0.40 & 29.76 \\ 
  398 &  & J205906.8+441231 & 314.77851 & 44.20870 & 4.14 & 2.268 & 0.551 &     &     & -0.05 & 0.46 & 29.64 \\ 
  399 &  & J205954.7+441246 & 314.97817 & 44.21282 & 4.86 & 9.075 & 1.558 &     &     & -0.18 & 0.62 & 30.35 \\ 
  400 &  & J205806.0+441250 & 314.52511 & 44.21398 & 3.46 & 19.769 & 1.774 &     &     & -0.52 & 0.01 &     \\ 
  401 &  & J205916.6+441311 & 314.81958 & 44.21976 & 3.46 & 4.342 & 0.747 &     &     & 0.06 & -0.06 &     \\ 
  402 &  & J205913.1+441318 & 314.80484 & 44.22186 & 3.20 & 6.304 & 0.946 &     &     & -0.17 & -0.22 & 30.05 \\ 
  403 &  & J205925.2+441345 & 314.85520 & 44.22926 & 4.00 & 3.031 & 0.685 &     &     & 0.31 & 0.06 & 29.59 \\ 
  404 &  & J205737.7+441350 & 314.40734 & 44.23077 & 5.15 & 22.230 & 4.260 &     &     & -0.50 & -0.32 &     \\ 
  405 &  & J205925.7+441420 & 314.85722 & 44.23893 & 2.48 & 3.832 & 0.686 &     &     & -0.17 & 0.05 & 30.03 \\ 
  406 &  & J205931.0+441508 & 314.87944 & 44.25225 & 3.64 & 14.698 & 1.439 &     &     & -0.30 & 0.10 & 30.10 \\ 
  407 &  & J205819.9+441547 & 314.58306 & 44.26331 & 3.10 & 6.423 & 0.905 &     &     & -0.02 & 0.38 &     \\ 
  408 &  & J205839.6+441614 & 314.66537 & 44.27076 & 1.98 & 24.220 & 1.424 &     &     & -0.10 & -0.32 & 30.57 \\ 
  409 &  & J205912.7+441626 & 314.80319 & 44.27389 & 2.23 & 17.035 & 1.275 &     &     & 0.16 & -0.27 &     \\ 
  410 &  & J210002.9+441637 & 315.01210 & 44.27722 & 4.28 & 16.592 & 2.216 &     &     & -0.01 & -0.05 & 30.39 \\ 
  411 &  & J205816.7+441729 & 314.56969 & 44.29158 & 3.46 & 4.879 & 0.846 &     &     & -0.24 & -0.12 & 29.75 \\ 
  412 &  & J205803.6+441735 & 314.51517 & 44.29314 & 2.12 & 3.013 & 0.763 &     &     & 0.09 & -0.46 &     \\ 
  413 &  & J205900.4+441757 & 314.75184 & 44.29941 & 2.59 & 9.906 & 0.995 &     &     & -0.66 & -0.08 & 29.93 \\ 
  414 &  & J205906.6+441822 & 314.77783 & 44.30616 & 2.99 & 6.607 & 0.858 &     &     & -0.38 & 0.05 & 30.13 \\ 
  415 &  & J205827.2+441830 & 314.61334 & 44.30856 & 2.81 & 2.730 & 0.610 &     &     & 0.28 & 0.01 &     \\ 
  416 &  & J205842.6+441857 & 314.67783 & 44.31584 & 2.20 & 19.181 & 1.417 &     &     & -0.52 & -0.38 & 30.23 \\ 
  417 &  & J205840.4+441936 & 314.66847 & 44.32689 & 2.02 & 7.520 & 0.910 &     &     & -0.16 & -0.43 &     \\ 
  418 &  & J205903.4+441957 & 314.76454 & 44.33256 & 2.59 & 3.468 & 0.671 &     &     & -0.28 & -0.28 & 29.77 \\ 
  419 &  & J205900.6+442041 & 314.75273 & 44.34475 & 3.67 & 4.163 & 0.809 &     &     & -0.54 & 0.18 & 29.73 \\ 
  420 &  & J205903.5+442046 & 314.76474 & 44.34636 & 3.60 & 4.496 & 0.836 &     &     & -0.63 & 0.05 & 29.58 \\ 
  421 &  & J205814.7+442051 & 314.56157 & 44.34753 & 1.91 & 4.137 & 0.854 &     &     & 0.56 & 0.31 & 29.72 \\ 
  422 &  & J205812.0+442054 & 314.55021 & 44.34845 & 4.07 & 4.059 & 0.955 &     &     & -0.11 & 0.01 & 29.97 \\ 
  423 &  & J205944.8+442114 & 314.93675 & 44.35406 & 3.56 & 13.980 & 2.564 &     &     & -0.57 & -0.14 & 30.07 \\ 
  424 &  & J205806.2+442146 & 314.52595 & 44.36283 & 3.24 & 9.435 & 1.451 &     &     & 0.23 & 0.30 & 29.94 \\ 
  425 &  & J205755.9+442321 & 314.48327 & 44.38921 & 4.39 & 17.624 & 2.496 &     &     & -0.36 & 0.07 & 30.18 \\ 
  426 &  & J205841.5+442325 & 314.67307 & 44.39043 & 2.23 & 4.042 & 1.132 &     &     & 0.75 & 0.11 & 29.78 \\ 
  427 &  & J205916.1+442621 & 314.81709 & 44.43921 & 3.10 & 4.005 & 1.074 &     &     & -0.03 & 0.24 & 29.53 \\ 
  428 &  & J205905.9+442654 & 314.77467 & 44.44859 & 2.95 & 15.519 & 2.015 &     &     & 0.29 & -0.20 & 30.43 \\ 
  429 &  & J205946.5+442716 & 314.94380 & 44.45460 & 5.40 & 13.484 & 2.828 &     &     & -0.64 & 0.42 & 30.06 \\ 
  430 &  & J205839.5+434307 & 314.66468 & 43.71865 & 5.22 & 7.131 & 1.397 &     &     & -0.21 & 0.16 & 29.86 \\ 
  431 &  & J205800.8+434515 & 314.50366 & 43.75429 & 4.36 & 3.879 & 1.019 &     &     & 0.05 & 0.16 & 30.13 \\ 
  432 &  & J205834.5+434520 & 314.64384 & 43.75570 & 3.28 & 6.054 & 0.940 &     &     & 0.16 & 0.39 &     \\ 
  433 &  & J205809.8+434536 & 314.54124 & 43.76002 & 4.28 & 8.268 & 1.106 &     &     & -0.02 & 0.15 & 30.34 \\ 
  434 &  & J205808.6+434658 & 314.53612 & 43.78294 & 1.98 & 25.479 & 1.486 &     &     & 0.58 & -0.09 & 30.89 \\ 
  435 &  & J205741.9+434721 & 314.42465 & 43.78932 & 3.10 & 6.580 & 0.935 &     &     & -0.47 & 0.23 & 29.76 \\ 
  436 &  & J205744.8+434839 & 314.43700 & 43.81098 & 2.38 & 13.879 & 1.161 &     &     & -0.46 & -0.01 & 30.07 \\ 
  437 &  & J205854.5+434904 & 314.72710 & 43.81803 & 5.44 & 4.525 & 0.950 &     &     & -0.05 & 0.45 & 30.43 \\ 
  438 &  & J205754.4+434931 & 314.47701 & 43.82539 & 4.03 & 8.857 & 1.059 &     &     & -0.49 & 0.34 & 29.88 \\ 
  439 &  & J205805.8+434931 & 314.52437 & 43.82541 & 2.56 & 8.019 & 0.792 &     &     & -0.37 & 0.06 & 30.11 \\ 
  440 &  & J205849.6+435006 & 314.70695 & 43.83511 & 2.34 & 12.767 & 1.061 &     &     & 0.07 & -0.12 & 30.39 \\ 
  441 &  & J205757.3+435007 & 314.48891 & 43.83541 & 2.20 & 13.232 & 0.978 &     &     & -0.63 & 0.12 & 30.10 \\ 
  442 &  & J205748.5+435022 & 314.45214 & 43.83961 & 1.91 & 31.113 & 1.703 &     &     & -0.68 & -0.17 & 30.42 \\ 
  443 &  & J205726.8+435037 & 314.36202 & 43.84370 & 6.80 & 8.424 & 1.418 &     &     & -0.22 & 0.30 & 29.85 \\ 
  444 &  & J205727.9+435144 & 314.36637 & 43.86239 & 2.05 & 2.152 & 0.507 &     &     & -0.81 & 0.70 & 29.26 \\ 
  445 &  & J205716.2+435156 & 314.31751 & 43.86577 & 4.25 & 11.163 & 1.479 &     &     & 0.07 & 0.15 & 30.98 \\ 
  446 &  & J205709.9+435226 & 314.29161 & 43.87409 & 5.15 & 7.504 & 1.437 &     &     & 0.09 & 0.14 & 31.08 \\ 
  447 &  & J205928.7+435459 & 314.86965 & 43.91659 & 3.24 & 16.822 & 2.573 &     &     & -0.22 & -0.20 & 30.34 \\ 
  448 &  & J205746.7+435633 & 314.44498 & 43.94252 & 2.95 & 1.868 & 0.453 &     &     & 0.31 & 0.06 & 30.00 \\ 
  449 &  & J205818.6+435652 & 314.57770 & 43.94798 & 3.38 & 3.017 & 0.503 &     &     & -0.31 & 0.22 & 29.64 \\ 
  450 &  & J205905.7+435701 & 314.77385 & 43.95038 & 1.37 & 112.750 & 3.186 &     &     & -0.40 & -0.42 & 31.14 \\ 
  451 &  & J205722.1+435751 & 314.34209 & 43.96427 & 2.09 & 31.320 & 2.066 &     &     & -0.50 & -0.09 & 30.43 \\ 
  452 &  & J205844.3+435810 & 314.68494 & 43.96965 & 3.49 & 4.085 & 0.717 &     &     & -0.01 & 0.24 & 30.01 \\ 
  453 &  & J205826.2+440015 & 314.60920 & 44.00434 & 5.47 & 3.826 & 0.811 &     &     & -0.26 & 0.35 & 29.60 \\ 
  454 &  & J205839.5+440133 & 314.66470 & 44.02605 & 4.97 & 6.969 & 1.251 &     &     & -0.03 & 0.26 & 30.69 \\ 
  455 &  & J205717.8+440227 & 314.32417 & 44.04099 & 4.36 & 8.421 & 2.217 &     &     & -0.34 & 0.07 & 29.92 \\ 
  456 &  & J205821.6+440305 & 314.59029 & 44.05149 & 5.36 & 5.109 & 1.052 &     &     & -0.12 & 0.38 & 30.10 \\ 
  457 &  & J205833.5+440333 & 314.63972 & 44.05929 & 2.63 & 17.160 & 1.760 &     &     & -0.15 & -0.04 &     \\ 
  458 &  & J205748.6+440525 & 314.45256 & 44.09041 & 2.30 & 16.083 & 2.527 &     &     & -0.16 & -0.39 & 30.35 \\ 
  459 &  & J205421.4+435043 & 313.58949 & 43.84545 & 2.02 & 190.240 & 5.560 &     &     & 0.54 & -0.06 & 31.80 \\ 
  460 &  & J205440.6+435243 & 313.66932 & 43.87867 & 3.06 & 2.748 & 0.716 &     &     & -0.63 & 0.12 & 29.37 \\ 
  461 &  & J205403.1+435455 & 313.51331 & 43.91536 & 5.18 & 5.067 & 0.986 &     &     & -0.11 & 0.01 & 30.10 \\ 
  462 &  & J205414.9+435457 & 313.56228 & 43.91601 & 7.09 & 5.775 & 1.056 &     &     & -0.06 & 0.20 & 30.58 \\ 
  463 &  & J205438.8+435528 & 313.66201 & 43.92462 & 2.88 & 8.813 & 1.080 &     &     & -0.49 & -0.19 & 29.87 \\ 
  464 &  & J205530.2+435653 & 313.87620 & 43.94818 & 3.17 & 8.992 & 1.333 &     &     & -0.74 & -0.07 & 29.88 \\ 
  465 &  & J205455.5+435653 & 313.73136 & 43.94833 & 2.66 & 10.627 & 1.130 &     &     & -0.72 & -0.14 & 29.96 \\ 
  466 &  & J205516.9+435706 & 313.82065 & 43.95187 & 3.71 & 4.254 & 0.839 &     &     & -0.57 & 0.32 & 29.56 \\ 
  467 &  & J205348.1+435711 & 313.45078 & 43.95327 & 6.08 & 11.561 & 1.569 &     &     & 0.12 & 0.44 & 30.99 \\ 
  468 &  & J205511.0+435713 & 313.79604 & 43.95381 & 1.76 & 4.376 & 0.787 &     &     & -0.19 & -0.55 & 29.79 \\ 
  469 &  & J205458.3+435713 & 313.74328 & 43.95388 & 2.81 & 8.806 & 1.022 &     &     & -0.71 & -0.07 & 29.87 \\ 
  470 &  & J205421.1+435802 & 313.58815 & 43.96728 & 2.84 & 2.014 & 0.465 &     &     & -0.45 & 0.03 & 29.28 \\ 
  471 &  & J205412.0+435806 & 313.55006 & 43.96836 & 4.79 & 4.672 & 0.783 &     &     & 0.05 & 0.31 & 29.95 \\ 
  472 &  & J205353.3+435807 & 313.47230 & 43.96862 & 2.88 & 9.923 & 1.212 &     &     & -0.60 & -0.08 & 29.93 \\ 
  473 &  & J205425.8+435820 & 313.60767 & 43.97248 & 2.05 & 19.842 & 1.270 &     &     & -0.65 & -0.39 & 30.23 \\ 
  474 &  & J205401.3+435851 & 313.50548 & 43.98087 & 4.50 & 6.684 & 0.993 &     &     & -0.33 & -0.14 & 29.75 \\ 
  475 &  & J205538.6+435905 & 313.91103 & 43.98479 & 2.34 & 96.706 & 3.923 &     &     & 0.70 & 0.32 & 31.47 \\ 
  476 &  & J205441.8+435939 & 313.67449 & 43.99420 & 1.91 & 6.224 & 0.669 &     &     & 0.62 & 0.47 & 30.80 \\ 
  477 &  & J205413.4+435945 & 313.55616 & 43.99589 & 3.06 & 1.491 & 0.393 &     &     & -0.20 & 0.55 & 29.55 \\ 
  478 &  & J205526.1+435945 & 313.85916 & 43.99597 & 7.85 & 5.244 & 1.145 &     &     & -0.23 & 0.06 & 29.80 \\ 
  479 &  & J205503.1+440008 & 313.76318 & 44.00237 & 3.38 & 3.592 & 0.593 &     &     & 0.32 & 0.21 & 30.84 \\ 
  480 &  & J205416.5+440037 & 313.56903 & 44.01044 & 3.71 & 2.762 & 0.540 &     &     & 0.31 & -0.23 & 29.82 \\ 
  481 &  & J205541.2+440038 & 313.92179 & 44.01066 & 6.41 & 11.616 & 1.739 &     &     & 0.23 & 0.01 & 30.58 \\ 
  482 &  & J205436.2+440039 & 313.65096 & 44.01095 & 3.67 & 2.186 & 0.423 &     &     & -0.05 & 0.35 & 30.17 \\ 
  483 &  & J205338.6+440041 & 313.41109 & 44.01145 & 5.29 & 5.559 & 1.120 &     &     & 0.01 & 0.28 & 29.83 \\ 
  484 &  & J205406.8+440045 & 313.52874 & 44.01251 & 2.95 & 7.086 & 0.896 &     &     & 0.10 & -0.29 & 30.20 \\ 
  485 &  & J205443.9+440045 & 313.68320 & 44.01276 & 2.23 & 13.007 & 0.977 &     &     & -0.73 & -0.20 & 30.04 \\ 
  486 &  & J205454.8+440052 & 313.72851 & 44.01471 & 2.84 & 1.635 & 0.376 &     &     & 0.09 & 0.57 & 30.03 \\ 
  487 &  & J205502.7+440149 & 313.76141 & 44.03042 & 3.31 & 3.605 & 0.573 &     &     & -0.46 & -0.11 & 29.49 \\ 
  488 &  & J205458.6+440205 & 313.74448 & 44.03491 & 1.55 & 54.015 & 1.965 &     &     & -0.72 & -0.52 & 30.66 \\ 
  489 &  & J205526.8+440225 & 313.86207 & 44.04039 & 3.42 & 4.945 & 0.832 &     &     & 0.04 & 0.53 & 29.97 \\ 
  490 &  & J205434.6+440241 & 313.64434 & 44.04494 & 2.99 & 1.422 & 0.357 &     &     & -0.28 & -0.28 & 29.08 \\ 
  491 &  & J205543.3+440310 & 313.93064 & 44.05292 & 3.28 & 8.065 & 1.272 &     &     & 0.12 & -0.19 & 29.84 \\ 
  492 &  & J205338.9+440332 & 313.41217 & 44.05899 & 2.05 & 11.071 & 1.362 &     &     & 0.21 & -0.11 & 30.34 \\ 
  493 &  & J205409.3+440336 & 313.53893 & 44.06005 & 2.09 & 1.885 & 0.468 &     &     & 0.47 & 0.33 & 29.82 \\ 
  494 &  & J205334.4+440412 & 313.39337 & 44.07005 & 2.95 & 11.702 & 1.515 &     &     & 0.22 & 0.57 & 30.60 \\ 
  495 &  & J205447.7+440419 & 313.69881 & 44.07221 & 3.49 & 3.041 & 0.533 &     &     & 0.33 & -0.11 & 30.24 \\ 
  496 &  & J205518.2+440419 & 313.82599 & 44.07218 & 3.71 & 3.641 & 0.712 &     &     & -0.40 & -0.07 & 29.50 \\ 
  497 &  & J205404.3+440458 & 313.51795 & 44.08278 & 1.98 & 2.234 & 0.500 &     &     & 0.60 & 0.54 &     \\ 
  498 &  & J205531.2+440606 & 313.88009 & 44.10170 & 4.00 & 3.936 & 0.891 &     &     & 0.52 & 0.22 & 29.86 \\ 
  499 &  & J205327.2+440606 & 313.36357 & 44.10169 & 2.88 & 20.478 & 2.519 &     &     & 0.11 & -0.28 & 30.24 \\ 
  500 &  & J205506.7+440745 & 313.77796 & 44.12936 & 2.20 & 1.840 & 0.489 &     &     & -0.14 & 0.65 & 30.55 \\ 
  501 &  & J205522.6+440800 & 313.84449 & 44.13361 & 2.38 & 5.768 & 0.952 &     &     & 0.77 & 0.47 & 30.32 \\ 
  502 &  & J205520.2+440902 & 313.83458 & 44.15069 & 2.99 & 2.742 & 0.695 &     &     & 0.24 & 0.52 & 30.57 \\ 
  503 &  & J205445.5+441015 & 313.68976 & 44.17107 & 2.95 & 8.285 & 1.049 &     &     & -0.60 & 0.02 & 29.87 \\ 
  504 &  & J205404.6+441022 & 313.51918 & 44.17301 & 2.81 & 15.851 & 1.862 &     &     & 0.23 & -0.07 & 30.63 \\ 
  505 &  & J205346.6+441058 & 313.44418 & 44.18284 & 6.55 & 14.013 & 2.196 &     &     & -0.04 & 0.33 & 31.01 \\ 
  506 &  & J205355.6+441108 & 313.48178 & 44.18563 & 4.68 & 9.431 & 1.497 &     &     & 0.15 & 0.05 & 30.33 \\ 
  507 &  & J205450.8+441134 & 313.71170 & 44.19285 & 4.18 & 10.664 & 1.378 &     &     & 0.18 & -0.02 & 30.55 \\ 
  508 &  & J205346.6+441156 & 313.44432 & 44.19915 & 5.80 & 6.038 & 1.427 &     &     & -0.22 & 0.31 & 30.17 \\ 
  509 &  & J205446.6+441206 & 313.69451 & 44.20186 & 3.42 & 6.442 & 1.087 &     &     & 0.33 & -0.05 &     \\ 
  510 &  & J205428.0+441330 & 313.61673 & 44.22518 & 6.52 & 11.652 & 1.810 &     &     & -0.03 & 0.33 & 32.06 \\ 
  511 &  & J205414.6+441424 & 313.56098 & 44.24000 & 3.78 & 6.214 & 1.274 &     &     & -0.41 & 0.28 & 29.72 \\ 
  512 &  & J205432.2+441438 & 313.63421 & 44.24392 & 4.93 & 9.077 & 1.601 &     &     & -0.25 & 0.10 & 29.89 \\ 
  513 &  & J205410.3+441457 & 313.54295 & 44.24934 & 4.10 & 5.759 & 1.376 &     &     & -0.29 & 0.23 & 30.52 \\ 
  514 &  & J205438.1+441526 & 313.65889 & 44.25738 & 3.10 & 3.859 & 1.023 &     &     & -0.40 & 0.33 & 29.52 \\ 
  515 &  & J205428.0+441614 & 313.61697 & 44.27057 & 1.40 & 4.685 & 1.063 &     &     & -0.51 & 0.27 &     \\ 
  516 &  & J205318.0+441208 & 313.32529 & 44.20238 & 8.50 & 38.845 & 9.815 &     &     & -0.11 & 0.12 & 31.18 \\ 
  517 &  & J205420.8+441528 & 313.58696 & 44.25804 & 3.89 & 30.555 & 3.467 &     &     & 0.08 & 0.19 & 30.77 \\ 
  518 &  & J205313.5+441600 & 313.30631 & 44.26682 & 7.02 & 23.701 & 4.263 &     &     & -0.06 & 0.31 & 31.23 \\ 
  519 &  & J205351.9+441706 & 313.46657 & 44.28503 & 1.58 & 54.105 & 2.056 &     &     & 0.23 & -0.08 & 31.19 \\ 
  520 &  & J205429.2+441817 & 313.62167 & 44.30482 & 3.17 & 15.577 & 2.272 &     &     & -0.12 & 0.30 & 30.70 \\ 
  521 &  & J205242.4+441919 & 313.17708 & 44.32202 & 3.35 & 32.224 & 2.717 &     &     & -0.02 & 0.06 & 31.01 \\ 
  522 &  & J205301.9+441921 & 313.25821 & 44.32274 & 1.55 & 48.971 & 3.521 &     &     & 0.12 & 0.40 &     \\ 
  523 &  & J205432.8+442013 & 313.63705 & 44.33703 & 6.16 & 26.184 & 3.660 &     &     & 0.12 & 0.20 & 30.99 \\ 
  524 &  & J205324.3+442034 & 313.35159 & 44.34279 & 2.23 & 20.719 & 1.570 &     &     & 0.12 & -0.07 & 30.58 \\ 
  525 &  & J205341.5+442137 & 313.42328 & 44.36034 & 1.69 & 34.199 & 1.454 &     &     & -0.02 & -0.26 & 30.47 \\ 
  526 &  & J205309.7+442151 & 313.29048 & 44.36442 & 2.63 & 8.194 & 1.605 &     &     & -0.04 & 0.30 & 30.68 \\ 
  527 &  & J205305.2+442206 & 313.27196 & 44.36849 & 2.74 & 7.638 & 1.651 &     &     & -0.19 & 0.41 & 30.67 \\ 
  528 &  & J205309.7+442220 & 313.29078 & 44.37229 & 2.59 & 7.723 & 1.504 &     &     & -0.19 & 0.32 & 30.64 \\ 
  529 &  & J205253.1+442221 & 313.22134 & 44.37259 & 3.85 & 12.069 & 2.558 &     &     & -0.11 & 0.35 & 30.65 \\ 
  530 &  & J205409.3+442258 & 313.53890 & 44.38303 & 0.90 & 17.420 & 1.613 &     &     & 0.06 & 0.38 &     \\ 
  531 &  & J205346.6+442302 & 313.44431 & 44.38399 & 1.44 & 58.784 & 1.906 &     &     & 0.08 & -0.18 & 30.70 \\ 
  532 &  & J205424.8+442305 & 313.60368 & 44.38488 & 5.00 & 12.151 & 2.188 &     &     & -0.18 & 0.29 & 30.01 \\ 
  533 &  & J205313.4+442322 & 313.30592 & 44.38948 & 2.12 & 44.933 & 3.070 &     &     & -0.58 & 0.06 &     \\ 
  534 &  & J205418.6+442323 & 313.57777 & 44.38999 & 2.48 & 11.720 & 1.100 &     &     & -0.29 & 0.12 & 30.03 \\ 
  535 &  & J205330.9+442325 & 313.37895 & 44.39055 & 2.92 & 7.831 & 0.981 &     &     & -0.04 & 0.02 & 30.24 \\ 
  536 &  & J205323.9+442342 & 313.34966 & 44.39515 & 2.09 & 22.329 & 1.476 &     &     & 0.38 & 0.12 & 31.28 \\ 
  537 &  & J205438.1+442402 & 313.65903 & 44.40062 & 2.20 & 6.084 & 0.859 &     &     & 0.26 & 0.07 & 30.30 \\ 
  538 &  & J205450.0+442409 & 313.70870 & 44.40266 & 7.16 & 23.254 & 4.307 &     &     & -0.21 & 0.35 & 30.30 \\ 
  539 &  & J205337.7+442422 & 313.40746 & 44.40632 & 4.90 & 12.705 & 2.203 &     &     & -0.00 & 0.04 & 30.44 \\ 
  540 &  & J205413.4+442432 & 313.55606 & 44.40914 & 1.51 & 70.825 & 2.323 &     &     & 0.28 & 0.01 & 31.37 \\ 
  541 &  & J205417.5+442532 & 313.57310 & 44.42580 & 4.57 & 17.471 & 2.696 &     &     & 0.03 & 0.19 & 30.67 \\ 
  542 &  & J205358.2+442534 & 313.49268 & 44.42620 & 2.59 & 2.769 & 0.535 &     &     & 0.10 & -0.01 & 30.27 \\ 
  543 &  & J205438.2+442543 & 313.65949 & 44.42876 & 5.90 & 14.789 & 1.918 &     &     & -0.21 & 0.28 & 30.10 \\ 
  544 &  & J205339.7+442550 & 313.41560 & 44.43059 & 1.87 & 24.785 & 1.290 &     &     & 0.27 & -0.09 & 30.69 \\ 
  545 &  & J205346.4+442707 & 313.44366 & 44.45218 & 4.61 & 7.577 & 1.173 &     &     & 0.06 & 0.10 & 30.32 \\ 
  546 &  & J205325.4+442716 & 313.35590 & 44.45453 & 2.56 & 17.985 & 1.769 &     &     & 0.08 & -0.01 & 30.72 \\ 
  547 &  & J205322.1+442747 & 313.34250 & 44.46333 & 1.84 & 43.370 & 2.166 &     &     & 0.09 & -0.35 & 30.57 \\ 
  548 &  & J205224.6+442814 & 313.10254 & 44.47082 & 6.30 & 17.672 & 2.557 &     &     & -0.05 & 0.16 & 30.62 \\ 
  549 &  & J205345.5+442816 & 313.43980 & 44.47123 & 5.90 & 28.958 & 3.758 &     &     & -0.02 & 0.21 & 30.92 \\ 
  550 &  & J205405.7+442842 & 313.52394 & 44.47845 & 5.36 & 11.297 & 2.330 &     &     & -0.08 & 0.27 & 30.68 \\ 
  551 &  & J205319.8+442844 & 313.33274 & 44.47903 & 2.27 & 24.859 & 1.902 &     &     & 0.14 & -0.15 & 30.65 \\ 
  552 &  & J205250.0+442902 & 313.20839 & 44.48402 & 6.62 & 32.892 & 5.248 &     &     & -0.06 & 0.28 & 31.52 \\ 
  553 &  & J205244.9+442912 & 313.18745 & 44.48675 & 4.90 & 24.652 & 4.279 &     &     & -0.01 & 0.23 & 30.82 \\ 
  554 &  & J205357.4+442940 & 313.48949 & 44.49450 & 4.00 & 35.950 & 4.266 &     &     & 0.31 & -0.22 & 30.97 \\ 
  555 &  & J205406.2+443025 & 313.52602 & 44.50721 & 2.95 & 28.979 & 3.759 &     &     & 0.26 & -0.28 &     \\ 
  556 &  & J205347.2+443038 & 313.44678 & 44.51061 & 6.19 & 7.915 & 2.125 &     &     & 0.33 & 0.16 & 30.67 \\ 
  557 &  & J205343.2+443108 & 313.43016 & 44.51891 & 5.11 & 15.111 & 5.315 &     &     & 0.32 & 0.06 & 31.75 \\ 
  558 &  & J205340.9+443146 & 313.42068 & 44.52955 & 8.06 & 43.540 & 10.058 &     &     & 0.53 & 0.15 & 31.95 \\ 
  559 &  & J205444.7+443146 & 313.68639 & 44.52948 & 7.60 & 46.772 & 9.622 &     &     & 0.01 & -0.00 & 30.69 \\ 
  560 &  & J205435.3+443235 & 313.64711 & 44.54321 & 5.33 & 36.610 & 7.437 &     &     & 0.02 & 0.08 & 30.89 \\ 
  561 &  & J205358.1+443238 & 313.49248 & 44.54406 & 4.43 & 25.754 & 3.745 &     &     & 0.17 & -0.11 & 31.24 \\ 
  562 &  & J205434.3+443309 & 313.64328 & 44.55263 & 5.11 & 14.533 & 5.091 &     &     & -0.11 & 0.09 & 30.55 \\ 
  563 &  & J205343.0+443345 & 313.42947 & 44.56262 & 3.89 & 11.858 & 2.564 &     &     & 0.62 & 0.04 & 30.96 \\ 
  564 &  & J205340.3+443727 & 313.41829 & 44.62441 & 3.78 & 30.947 & 3.276 &     &     & 0.53 & -0.15 & 31.18 \\ 
  565 &  & J205226.7+441705 & 313.11152 & 44.28491 & 3.46 & 19.545 & 3.363 &     &     & -0.07 & 0.06 & 30.54 \\ 
  566 &  & J205211.3+441753 & 313.04747 & 44.29832 & 7.02 & 46.920 & 15.696 &     &     & 0.39 & -0.22 & 30.90 \\ 
  567 &  & J205249.8+441900 & 313.20785 & 44.31688 & 3.35 & 12.278 & 1.980 &     &     & -0.11 & 0.08 & 30.53 \\ 
  568 &  & J205301.5+441904 & 313.25642 & 44.31780 & 3.85 & 7.106 & 1.509 &     &     & 0.03 & 0.22 & 30.41 \\ 
  569 &  & J205235.5+441910 & 313.14802 & 44.31953 & 4.68 & 13.853 & 2.209 &     &     & 0.06 & 0.14 & 30.36 \\ 
  570 &  & J205212.7+441925 & 313.05309 & 44.32370 & 1.66 & 594.620 & 12.284 &     &     & 0.22 & -0.07 & 31.70 \\ 
  571 &  & J205212.7+442054 & 313.05307 & 44.34841 & 3.46 & 8.200 & 1.426 &     &     & 0.32 & 0.20 & 30.66 \\ 
  572 &  & J205228.0+442112 & 313.11675 & 44.35352 & 3.71 & 6.192 & 1.209 &     &     & -0.04 & 0.12 & 30.29 \\ 
  573 &  & J205217.6+442114 & 313.07361 & 44.35404 & 3.60 & 6.978 & 1.310 &     &     & 0.03 & -0.31 & 30.06 \\ 
  574 &  & J205216.2+442157 & 313.06762 & 44.36590 & 9.50 & 10.814 & 3.334 &     &     & 0.03 & 0.14 & 30.49 \\ 
  575 &  & J205242.7+442219 & 313.17823 & 44.37215 & 5.04 & 7.235 & 1.332 &     &     & -0.20 & 0.25 & 29.82 \\ 
  576 &  & J205146.2+442222 & 312.94278 & 44.37287 & 2.70 & 13.923 & 2.878 &     &     & 0.24 & -0.31 & 30.39 \\ 
  577 &  & J205348.5+442226 & 313.45239 & 44.37412 & 1.94 & 12.565 & 2.685 &     &     & -0.43 & -0.14 & 30.50 \\ 
  578 &  & J205215.1+442307 & 313.06321 & 44.38536 & 4.18 & 12.262 & 1.588 &     &     & -0.47 & 0.00 & 30.02 \\ 
  579 &  & J205205.6+442334 & 313.02357 & 44.39302 & 3.13 & 10.400 & 1.507 &     &     & -0.50 & -0.11 & 29.95 \\ 
  580 &  & J205212.1+442347 & 313.05077 & 44.39645 & 6.48 & 3.245 & 1.676 &     &     & 0.00 & 0.30 & 30.02 \\ 
  581 &  & J205230.1+442410 & 313.12569 & 44.40301 & 2.70 & 4.122 & 0.871 &     &     & 0.04 & 0.02 & 29.90 \\ 
  582 &  & J205208.2+442416 & 313.03447 & 44.40445 & 5.29 & 2.187 & 1.396 &     &     & 0.18 & 0.28 & 30.06 \\ 
  583 &  & J205159.1+442543 & 312.99660 & 44.42872 & 3.82 & 20.294 & 2.188 &     &     & -0.12 & -0.40 & 30.63 \\ 
  584 &  & J205225.0+442554 & 313.10458 & 44.43172 & 2.38 & 5.711 & 0.931 &     &     & 0.02 & 0.14 & 30.07 \\ 
  585 &  & J205253.4+442557 & 313.22271 & 44.43265 & 5.58 & 5.182 & 1.148 &     &     & -0.11 & 0.18 & 30.17 \\ 
  586 &  & J205250.9+442556 & 313.21227 & 44.43248 & 4.21 & 2.468 & 0.620 &     &     & -0.11 & 0.25 & 29.32 \\ 
  587 &  & J205256.9+442600 & 313.23732 & 44.43361 & 3.82 & 3.599 & 0.752 &     &     & 0.02 & 0.16 & 30.22 \\ 
  588 &  & J205209.6+442604 & 313.04005 & 44.43455 & 2.48 & 21.554 & 1.960 &     &     & -0.06 & -0.36 & 30.26 \\ 
  589 &  & J205243.1+442611 & 313.17960 & 44.43640 & 4.28 & 2.634 & 0.681 &     &     & 0.10 & 0.10 & 29.82 \\ 
  590 &  & J205144.6+442616 & 312.93622 & 44.43788 & 6.19 & 8.855 & 2.356 &     &     & 0.32 & -0.38 & 30.10 \\ 
  591 &  & J205232.5+442632 & 313.13583 & 44.44249 & 2.52 & 4.035 & 0.749 &     &     & -0.01 & -0.04 & 29.96 \\ 
  592 &  & J205312.1+442635 & 313.30072 & 44.44308 & 3.38 & 5.139 & 0.863 &     &     & 0.04 & 0.10 & 30.20 \\ 
  593 &  & J205331.5+442739 & 313.38159 & 44.46084 & 4.14 & 13.744 & 1.756 &     &     & -0.04 & 0.18 & 30.55 \\ 
  594 &  & J205212.6+442741 & 313.05289 & 44.46146 & 6.01 & 3.586 & 1.649 &     &     & 0.19 & 0.17 & 29.76 \\ 
  595 &  & J205317.4+442802 & 313.32273 & 44.46728 & 3.64 & 15.871 & 1.575 &     &     & 0.14 & 0.14 &     \\ 
  596 &  & J205215.1+442813 & 313.06308 & 44.47047 & 3.17 & 2.372 & 0.653 &     &     & -0.05 & -0.27 & 29.77 \\ 
  597 &  & J205251.7+442814 & 313.21556 & 44.47072 & 3.38 & 4.591 & 0.764 &     &     & 0.03 & 0.16 & 30.10 \\ 
  598 &  & J205235.1+442819 & 313.14627 & 44.47212 & 1.87 & 10.430 & 1.100 &     &     & -0.31 & -0.13 & 29.95 \\ 
  599 &  & J205145.5+442836 & 312.93996 & 44.47680 & 7.24 & 10.624 & 2.004 &     &     & 0.06 & 0.01 & 30.46 \\ 
  600 &  & J205314.3+442904 & 313.30999 & 44.48463 & 4.36 & 2.487 & 0.658 &     &     & 0.01 & 0.29 & 29.87 \\ 
  601 &  & J205334.7+442916 & 313.39492 & 44.48793 & 3.74 & 6.579 & 1.320 &     &     & 0.02 & -0.15 & 30.58 \\ 
  602 &  & J205233.9+442917 & 313.14151 & 44.48809 & 5.00 & 10.869 & 1.961 &     &     & -0.02 & 0.12 & 30.35 \\ 
  603 &  & J205206.4+442921 & 313.02696 & 44.48927 & 3.10 & 4.148 & 1.112 &     &     & 0.23 & -0.23 & 29.85 \\ 
  604 &  & J205227.9+442939 & 313.11660 & 44.49420 & 2.27 & 21.445 & 1.631 &     &     & -0.70 & -0.17 &     \\ 
  605 &  & J205231.6+442958 & 313.13168 & 44.49968 & 2.23 & 21.377 & 1.616 &     &     & 0.15 & -0.28 & 30.71 \\ 
  606 &  & J205207.9+443003 & 313.03307 & 44.50099 & 1.94 & 55.600 & 3.116 &     &     & 0.75 & 0.41 & 31.59 \\ 
  607 &  & J205220.1+443029 & 313.08377 & 44.50826 & 5.47 & 4.359 & 1.710 &     &     & 0.35 & 0.45 & 30.17 \\ 
  608 &  & J205231.0+443032 & 313.12918 & 44.50910 & 4.28 & 3.195 & 0.829 &     &     & 0.16 & 0.24 & 29.93 \\ 
  609 &  & J205324.2+443040 & 313.35107 & 44.51137 & 3.64 & 5.386 & 1.020 &     &     & 0.53 & 0.12 & 30.76 \\ 
  610 &  & J205312.2+443103 & 313.30112 & 44.51753 & 4.79 & 5.571 & 0.934 &     &     & 0.18 & 0.02 & 30.41 \\ 
  611 &  & J205200.3+443118 & 313.00126 & 44.52167 & 2.70 & 18.065 & 1.977 &     &     & 0.42 & -0.07 & 30.74 \\ 
  612 &  & J205340.5+443129 & 313.41888 & 44.52474 & 3.92 & 70.084 & 4.118 &     &     & 0.53 & 0.16 & 32.32 \\ 
  613 &  & J205254.6+443134 & 313.22757 & 44.52618 & 2.34 & 5.149 & 0.830 &     &     & 0.19 & -0.05 & 30.16 \\ 
  614 &  & J205143.7+443218 & 312.93220 & 44.53852 & 5.11 & 10.419 & 1.976 &     &     & 0.07 & 0.04 & 30.25 \\ 
  615 &  & J205201.3+443236 & 313.00546 & 44.54358 & 5.04 & 26.455 & 2.513 &     &     & 0.00 & -0.28 & 30.58 \\ 
  616 &  & J205307.0+443255 & 313.27943 & 44.54866 & 5.90 & 3.365 & 0.829 &     &     & -0.04 & 0.34 & 29.99 \\ 
  617 &  & J205235.1+443318 & 313.14653 & 44.55513 & 2.70 & 11.734 & 1.281 &     &     & 0.29 & -0.28 & 30.59 \\ 
  618 &  & J205315.9+443321 & 313.31641 & 44.55609 & 3.78 & 5.219 & 1.068 &     &     & 0.09 & 0.15 & 30.50 \\ 
  619 &  & J205241.6+443407 & 313.17338 & 44.56865 & 2.45 & 1.660 & 0.533 &     &     & 0.22 & -0.17 & 29.63 \\ 
  620 &  & J205226.0+443426 & 313.10864 & 44.57408 & 2.70 & 15.293 & 1.640 &     &     & 0.32 & -0.31 & 30.44 \\ 
  621 &  & J205158.4+443504 & 312.99348 & 44.58445 & 7.31 & 11.147 & 2.148 &     &     & -0.29 & 0.08 & 30.03 \\ 
  622 &  & J205245.1+443524 & 313.18820 & 44.59005 & 2.16 & 3.203 & 0.834 &     &     & 0.07 & -0.15 & 29.90 \\ 
  623 &  & J205229.0+443604 & 313.12108 & 44.60123 & 3.38 & 7.386 & 1.238 &     &     & 0.19 & -0.11 & 30.02 \\ 
  624 &  & J205322.6+443608 & 313.34456 & 44.60232 & 5.40 & 6.811 & 1.426 &     &     & 0.30 & 0.02 & 30.52 \\ 
  625 &  & J205250.3+443645 & 313.20983 & 44.61253 & 4.03 & 14.466 & 1.727 &     &     & -0.73 & 0.32 & 30.09 \\ 
  626 &  & J205300.7+443658 & 313.25295 & 44.61637 & 2.41 & 101.920 & 4.419 &     &     & 0.45 & -0.24 &     \\ 
  627 &  & J205226.6+443706 & 313.11084 & 44.61853 & 3.02 & 43.592 & 3.046 &     &     & 0.43 & -0.19 & 31.10 \\ 
  628 &  & J205158.3+443725 & 312.99300 & 44.62373 & 3.92 & 7.105 & 1.566 &     &     & 0.17 & -0.08 & 30.25 \\ 
  629 &  & J205224.5+443755 & 313.10223 & 44.63199 & 4.75 & 10.685 & 1.761 &     &     & 0.34 & -0.14 & 29.96 \\ 
  630 &  & J205215.4+443802 & 313.06420 & 44.63407 & 7.20 & 10.626 & 1.999 &     &     & -0.13 & 0.26 & 29.96 \\ 
  631 &  & J205317.0+443834 & 313.32097 & 44.64297 & 2.23 & 45.448 & 3.400 &     &     & 0.60 & -0.16 & 31.26 \\ 
  632 &  & J205229.4+443840 & 313.12257 & 44.64471 & 2.70 & 5.821 & 1.216 &     &     & 0.60 & -0.29 & 30.32 \\ 
  633 &  & J205322.2+443852 & 313.34281 & 44.64800 & 2.84 & 21.781 & 2.603 &     &     & 0.12 & -0.27 & 30.64 \\ 
  634 &  & J205243.7+443859 & 313.18243 & 44.64983 & 4.28 & 4.565 & 1.164 &     &     & 0.35 & -0.16 & 30.51 \\ 
  635 &  & J205329.9+443934 & 313.37471 & 44.65962 & 4.00 & 8.368 & 1.900 &     &     & 0.27 & -0.13 & 30.36 \\ 
  636 &  & J205251.5+443952 & 313.21497 & 44.66471 & 4.32 & 15.932 & 2.182 &     &     & 0.02 & 0.62 & 30.92 \\ 
  637 &  & J205336.6+443952 & 313.40274 & 44.66465 & 3.20 & 25.520 & 3.887 &     &     & 0.31 & -0.13 & 30.79 \\ 
  638 &  & J205208.2+444027 & 313.03421 & 44.67440 & 8.60 & 9.045 & 4.220 &     &     & 0.13 & 0.20 & 30.77 \\ 
  639 &  & J205311.9+444033 & 313.29990 & 44.67598 & 8.68 & 7.447 & 3.536 &     &     & 0.35 & 0.00 & 30.36 \\ 
  640 &  & J205256.9+444045 & 313.23747 & 44.67917 & 5.51 & 8.053 & 3.207 &     &     & 0.23 & -0.15 & 30.32 \\ 
  641 &  & J205301.1+444057 & 313.25483 & 44.68251 & 5.04 & 12.235 & 2.262 &     &     & -0.16 & 0.11 & 30.22 \\ 
  642 &  & J205329.5+444106 & 313.37293 & 44.68513 & 8.75 & 11.678 & 5.608 &     &     & 0.07 & -0.16 & 30.27 \\ 
  643 &  & J205310.3+444130 & 313.29302 & 44.69190 & 3.46 & 44.266 & 3.991 &     &     & -0.48 & -0.24 & 30.58 \\ 
  644 &  & J205310.8+444218 & 313.29521 & 44.70508 & 5.04 & 14.061 & 2.593 &     &     & 0.10 & 0.01 & 30.58 \\ 
  645 &  & J205239.9+441615 & 313.16647 & 44.27085 & 6.66 & 19.823 & 3.203 &     &     & -0.11 & 0.38 & 31.08 \\ 
  646 &  & J205433.9+442010 & 313.64149 & 44.33612 & 2.95 & 8.771 & 1.136 &     &     & 0.17 & 0.09 & 30.43 \\ 
  647 &  & J205431.7+442016 & 313.63219 & 44.33799 & 2.20 & 6.265 & 0.883 &     &     & 0.22 & 0.12 & 30.36 \\ 
  648 &  & J205223.1+442218 & 313.09652 & 44.37169 & 8.50 & 8.802 & 2.229 &     &     & -0.03 & 0.20 & 30.48 \\ 
  649 &  & J205223.8+442308 & 313.09921 & 44.38570 & 8.39 & 9.967 & 2.476 &     &     & -0.08 & 0.29 & 30.91 \\ 
  650 &  & J205353.4+442311 & 313.47279 & 44.38665 & 0.50 & 8068.400 & 19.930 &     &     & -0.43 & -0.52 &     \\ 
  651 &  & J205333.5+442514 & 313.38965 & 44.42063 & 6.37 & 8.268 & 1.222 &     &     & 0.01 & 0.19 & 30.27 \\ 
  652 &  & J205342.1+442658 & 313.42554 & 44.44966 & 5.18 & 17.506 & 1.761 &     &     & -0.17 & 0.08 &     \\ 
  653 &  & J205355.5+443038 & 313.48155 & 44.51059 & 8.64 & 12.374 & 3.219 &     &     & 0.17 & 0.02 & 30.69 \\ 
  654 &  & J205337.4+443458 & 313.40597 & 44.58292 & 4.57 & 2.630 & 1.347 &     &     & 0.35 & 0.16 &     \\ 
  655 &  & J205054.0+443808 & 312.72513 & 44.63561 & 4.46 & 17.339 & 2.528 &     &     & 0.10 & -0.13 & 30.73 \\ 
  656 &  & J205044.6+443838 & 312.68605 & 44.64403 & 5.26 & 6.040 & 1.207 &     &     & -0.01 & 0.08 &     \\ 
  657 &  & J205053.1+443856 & 312.72155 & 44.64906 & 3.02 & 3.363 & 0.856 &     &     & 0.16 & 0.56 & 30.28 \\ 
  658 &  & J205040.3+443929 & 312.66816 & 44.65827 & 4.61 & 8.472 & 1.309 &     &     & 0.28 & 0.43 & 30.03 \\ 
  659 &  & J205134.8+443939 & 312.89526 & 44.66094 & 4.54 & 40.933 & 6.136 &     &     & 0.48 & 0.08 & 31.10 \\ 
  660 &  & J205052.1+444004 & 312.71743 & 44.66793 & 3.46 & 6.326 & 1.088 &     &     & 0.52 & 0.23 & 30.67 \\ 
  661 &  & J205118.2+444027 & 312.82600 & 44.67420 & 4.72 & 11.075 & 1.800 &     &     & 0.03 & -0.08 & 30.40 \\ 
  662 &  & J205059.4+444047 & 312.74787 & 44.67990 & 2.12 & 64.128 & 4.381 &     &     & 0.51 & -0.15 & 31.31 \\ 
  663 &  & J205030.8+444054 & 312.62862 & 44.68178 & 2.56 & 16.742 & 1.610 &     &     & 0.45 & 0.57 & 30.72 \\ 
  664 &  & J205027.6+444119 & 312.61514 & 44.68881 & 2.81 & 2.775 & 0.624 &     &     & 0.29 & -0.07 & 29.50 \\ 
  665 &  & J205057.8+444307 & 312.74107 & 44.71880 & 4.43 & 7.593 & 1.090 &     &     & 0.29 & -0.05 & 30.64 \\ 
  666 &  & J205037.1+444315 & 312.65486 & 44.72085 & 3.46 & 4.876 & 0.842 &     &     & -0.34 & 0.09 & 29.62 \\ 
  667 &  & J205109.9+444346 & 312.79126 & 44.72964 & 6.44 & 8.110 & 1.228 &     &     & -0.22 & 0.26 & 29.84 \\ 
  668 &  & J205047.5+444355 & 312.69825 & 44.73204 & 5.26 & 3.817 & 0.755 &     &     & 0.18 & 0.14 & 30.39 \\ 
  669 &  & J205029.9+444548 & 312.62495 & 44.76352 & 5.47 & 2.842 & 0.606 &     &     & 0.11 & 0.42 & 29.77 \\ 
  670 &  & J205043.5+444627 & 312.68132 & 44.77426 & 3.28 & 3.838 & 0.599 &     &     & -0.55 & 0.14 & 29.51 \\ 
  671 &  & J204939.4+444626 & 312.41419 & 44.77401 & 1.84 & 3.554 & 1.296 &     &     & -0.78 & 0.20 &     \\ 
  672 &  & J205126.4+444722 & 312.86014 & 44.78963 & 3.71 & 4.071 & 0.799 &     &     & -0.08 & 0.46 & 30.48 \\ 
  673 &  & J205027.7+444729 & 312.61575 & 44.79153 & 4.10 & 1.863 & 0.442 &     &     & 0.27 & 0.31 & 29.73 \\ 
  674 &  & J205049.3+444753 & 312.70564 & 44.79810 & 2.16 & 13.645 & 0.948 &     &     & 0.63 & 0.49 & 30.90 \\ 
  675 &  & J205105.7+444753 & 312.77387 & 44.79816 & 6.98 & 4.352 & 0.773 &     &     & 0.12 & 0.13 & 30.82 \\ 
  676 &  & J205043.6+444805 & 312.68168 & 44.80161 & 2.20 & 3.513 & 0.499 &     &     & 0.31 & 0.47 & 29.79 \\ 
  677 &  & J205014.5+444820 & 312.56082 & 44.80582 & 4.86 & 4.486 & 0.767 &     &     & -0.12 & 0.34 & 29.92 \\ 
  678 &  & J205041.2+444838 & 312.67186 & 44.81073 & 2.84 & 1.580 & 0.357 &     &     & -0.54 & -0.03 & 29.13 \\ 
  679 &  & J204950.9+444913 & 312.46209 & 44.82033 & 3.02 & 2.305 & 0.585 &     &     & 0.40 & 0.19 & 29.88 \\ 
  680 &  & J205042.6+444917 & 312.67758 & 44.82150 & 3.82 & 2.005 & 0.418 &     &     & -0.02 & 0.40 & 29.73 \\ 
  681 &  & J205016.0+444919 & 312.56698 & 44.82216 & 5.26 & 4.001 & 0.794 &     &     & -0.08 & 0.47 & 29.95 \\ 
  682 &  & J205124.6+444932 & 312.85254 & 44.82556 & 3.13 & 5.523 & 0.796 &     &     & 0.54 & 0.25 & 31.17 \\ 
  683 &  & J205132.3+444933 & 312.88499 & 44.82585 & 1.94 & 2.046 & 0.805 &     &     & 1.00 & 0.57 & 30.63 \\ 
  684 &  & J205045.4+444934 & 312.68925 & 44.82633 & 1.91 & 1.616 & 0.336 &     &     & -0.62 & -0.50 & 29.14 \\ 
  685 &  & J204958.5+444937 & 312.49406 & 44.82722 & 1.80 & 3.353 & 0.615 &     &     & 0.30 & 0.60 & 29.86 \\ 
  686 &  & J205031.8+444946 & 312.63267 & 44.82955 & 2.20 & 13.947 & 0.991 &     &     & -0.65 & -0.04 & 30.07 \\ 
  687 &  & J205002.9+444946 & 312.51227 & 44.82968 & 4.86 & 5.057 & 0.865 &     &     & -0.49 & 0.30 & 29.63 \\ 
  688 &  & J204958.1+444952 & 312.49245 & 44.83134 & 5.11 & 14.337 & 1.393 &     &     & -0.17 & 0.34 & 31.21 \\ 
  689 &  & J205042.7+445014 & 312.67804 & 44.83741 & 4.03 & 1.611 & 0.367 &     &     & 0.10 & 0.26 & 30.01 \\ 
  690 &  & J205118.2+445034 & 312.82605 & 44.84301 & 2.92 & 5.874 & 0.734 &     &     & 0.50 & 0.44 &     \\ 
  691 &  & J205039.3+445052 & 312.66395 & 44.84799 & 3.02 & 4.013 & 0.546 &     &     & 0.18 & 0.46 & 30.24 \\ 
  692 &  & J205018.2+445055 & 312.57620 & 44.84881 & 2.56 & 2.628 & 0.501 &     &     & -0.36 & 0.02 & 30.13 \\ 
  693 &  & J205105.4+445058 & 312.77258 & 44.84954 & 2.20 & 1.071 & 0.290 &     &     & 0.33 & -0.33 & 29.82 \\ 
  694 &  & J205034.1+445104 & 312.64222 & 44.85129 & 2.30 & 11.214 & 0.882 &     &     & -0.56 & -0.23 & 29.98 \\ 
  695 &  & J205211.4+445107 & 313.04771 & 44.85201 & 2.92 & 7.136 & 1.715 &     &     & -0.39 & -0.05 & 29.78 \\ 
  696 &  & J205109.8+445124 & 312.79088 & 44.85673 & 3.13 & 4.275 & 0.613 &     &     & 0.38 & 0.00 & 31.21 \\ 
  697 &  & J205051.4+445144 & 312.71448 & 44.86246 & 3.82 & 1.902 & 0.393 &     &     & -0.32 & 0.17 & 29.21 \\ 
  698 &  & J205032.3+445147 & 312.63468 & 44.86325 & 4.61 & 4.269 & 0.659 &     &     & 0.12 & 0.38 & 31.63 \\ 
  699 &  & J205045.2+445201 & 312.68848 & 44.86701 & 7.70 & 3.080 & 0.653 &     &     & 0.06 & 0.23 & 30.32 \\ 
  700 &  & J205047.9+445258 & 312.69997 & 44.88284 & 2.81 & 5.814 & 0.674 &     &     & -0.61 & 0.05 & 29.69 \\ 
  701 &  & J205149.6+445309 & 312.95684 & 44.88601 & 4.90 & 8.071 & 1.402 &     &     & -0.47 & 0.20 & 29.87 \\ 
  702 &  & J205108.9+445311 & 312.78711 & 44.88657 & 1.55 & 14.544 & 1.060 &     &     & 0.76 & 0.42 & 31.66 \\ 
  703 &  & J205033.7+445347 & 312.64072 & 44.89647 & 3.92 & 7.109 & 0.812 &     &     & 0.28 & 0.43 & 31.05 \\ 
  704 &  & J205101.5+445419 & 312.75664 & 44.90542 & 4.21 & 5.951 & 0.774 &     &     & 0.09 & 0.45 & 31.11 \\ 
  705 &  & J205000.0+445421 & 312.50023 & 44.90601 & 5.04 & 5.013 & 0.926 &     &     & -0.27 & 0.10 &     \\ 
  706 &  & J205154.4+445433 & 312.97707 & 44.90932 & 3.35 & 29.540 & 2.483 &     &     & -0.58 & 0.06 & 30.42 \\ 
  707 &  & J205045.5+445453 & 312.68964 & 44.91486 & 1.62 & 48.216 & 1.925 &     &     & 0.67 & 0.64 &     \\ 
  708 &  & J205032.8+445456 & 312.63691 & 44.91557 & 2.38 & 3.367 & 0.560 &     &     & 0.58 & 0.57 & 30.03 \\ 
  709 &  & J205025.0+445509 & 312.60424 & 44.91938 & 2.77 & 31.650 & 1.854 &     &     & -0.42 & -0.07 & 30.43 \\ 
  710 &  & J205045.6+445512 & 312.69035 & 44.92007 & 1.48 & 1.435 & 0.355 &     &     & 0.38 & -0.08 &     \\ 
  711 &  & J205030.2+445513 & 312.62611 & 44.92050 & 2.02 & 1.586 & 0.363 &     &     & 0.60 & 0.36 & 29.63 \\ 
  712 &  & J205040.0+445518 & 312.66689 & 44.92178 & 2.70 & 7.931 & 0.855 &     &     & -0.66 & 0.16 & 29.83 \\ 
  713 &  & J205105.1+445532 & 312.77159 & 44.92572 & 3.53 & 3.446 & 0.618 &     &     & -0.42 & 0.16 & 29.47 \\ 
  714 &  & J205137.5+445617 & 312.90630 & 44.93815 & 2.30 & 2.264 & 0.667 &     &     & -0.60 & 0.43 & 30.19 \\ 
  715 &  & J204943.0+445702 & 312.42937 & 44.95061 & 3.67 & 6.247 & 1.202 &     &     & 0.45 & 0.27 & 30.72 \\ 
  716 &  & J205008.8+445812 & 312.53678 & 44.97020 & 4.25 & 10.012 & 1.321 &     &     & -0.34 & 0.06 & 29.93 \\ 
  717 &  & J205105.8+445950 & 312.77429 & 44.99732 & 5.58 & 4.861 & 1.073 &     &     & -0.45 & 0.55 & 29.62 \\ 
  718 &  & J205043.9+450126 & 312.68328 & 45.02394 & 4.46 & 9.305 & 1.363 &     &     & -0.39 & 0.23 & 29.93 \\ 
  719 &  & J205055.3+450335 & 312.73068 & 45.05983 & 2.30 & 44.973 & 3.659 &     &     & -0.67 & -0.40 & 30.58 \\ 
  720 &  & J205122.5+450402 & 312.84381 & 45.06749 & 4.43 & 22.880 & 3.272 &     &     & 0.25 & 0.45 & 30.56 \\ 
  721 &  & J205033.7+450434 & 312.64048 & 45.07638 & 1.44 & 4.004 & 0.929 &     &     & -0.85 & 0.00 & 29.69 \\ 
   \hline
%\end{tabular}
%\end{table}
\end{longtable}
\end{landscape}
\end{longtab}

%\input table2
% latex table generated in R 3.3.1 by xtable 1.8-2 package
% Tue Aug  9 16:31:19 2016
%\begin{table}[ht]
%\centering
\begin{longtab}
\begin{landscape}
\begin{longtable}{rccccccccc}
\caption{ \label{table2}
Optical/NIR photometry for X-ray sources.} \\
  \hline \hline
X-ray & $i$ & $r-i$ & $r-H\alpha$ & $J$ & $H$ & $K$ & IR & \ha\ & RGS11 \\
no.\ & & & & & & & excess & excess & number \\
  \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
X-ray & $i$ & $r-i$ & $r-H\alpha$ & $J$ & $H$ & $K$ & IR & \ha\ & RGS11 \\
no.\ & & & & & & & excess & excess & number \\
\hline
\endhead
\hline
\endfoot
  1 &  &  &  &  &  &  &  &  &  \\ 
    2 &  &  &  & 13.52 & 12.70 & 12.35 &  &  &  \\ 
    3 &  &  &  &  &  &  &  &  &  \\ 
    4 &  &  &  &  &  &  &  &  &  \\ 
    5 &  &  &  &  &  &  &  &  &  \\ 
    6 &  &  &  & 14.21 & 12.81 & 12.10 &  &  &  \\ 
    7 &  &  &  & 13.22 & 11.53 & 10.51 &  &  &  98 \\ 
    8 &  &  &  & 15.82 & 15.15 & 14.60 &  &  &  \\ 
    9 & 17.06 & 1.93 & 2.14 & 13.92 & 12.74 & 12.12 &  & Y & 101 \\ 
   10 &  &  &  & 20.00 & 18.12 & 17.21 &  &  &  \\ 
   11 &  &  &  & 14.92 & 13.32 & 12.63 &  &  &  \\ 
   12 &  &  &  &  &  &  &  &  &  \\ 
   13 &  &  &  & 14.38 & 12.96 & 12.35 &  &  &  \\ 
   14 &  &  &  &  &  &  &  &  &  \\ 
   15 &  &  &  & 11.25 & 11.06 & 11.00 &  &  &  \\ 
   16 &  &  &  &  &  &  &  &  &  \\ 
   17 &  &  &  & 14.88 & 11.85 & 9.75 &  &  & 116 \\ 
   18 &  &  &  & 19.55 & 17.59 & 16.59 &  &  &  \\ 
   19 & 16.07 & 1.44 & 1.24 & 13.80 & 12.78 & 12.15 &  & Y & 121 \\ 
   20 &  &  &  &  &  &  &  &  & 124 \\ 
   21 &  &  &  &  &  &  &  &  & 127 \\ 
   22 &  &  &  &  &  &  &  &  &  \\ 
   23 &  &  &  & 16.57 & 13.71 & 12.27 &  &  &  \\ 
   24 &  &  &  & 12.09 & 11.03 & 10.56 &  &  &  \\ 
   25 &  &  &  & 11.27 & 10.21 & 9.66 &  &  & 130 \\ 
   26 &  &  &  & 11.86 & 10.94 & 10.51 &  &  & 131 \\ 
   27 &  &  &  &  &  &  &  &  & 134 \\ 
   28 & 16.45 & 2.38 & 0.66 & 12.85 & 11.39 & 10.87 &  &  &  \\ 
   29 &  &  &  & 20.34 & 18.24 & 17.47 &  &  &  \\ 
   30 & 14.69 & 1.45 & 0.68 & 12.59 & 11.69 & 11.38 &  &  &  \\ 
   31 & 16.41 & 2.08 & 1.18 & 13.73 & 12.81 & 12.33 &  &  & 140 \\ 
   32 &  &  &  & 12.75 & 11.56 & 11.10 &  &  & 141 \\ 
   33 &  &  &  & 18.18 & 14.89 & 13.02 &  &  &  \\ 
   34 &  &  &  & 14.63 & 13.20 & 12.43 &  &  &  \\ 
   35 &  &  &  & 12.35 & 10.57 & 9.55 &  &  &  \\ 
   36 &  &  &  & 15.52 & 14.87 & 14.40 &  &  &  \\ 
   37 &  &  &  & 15.62 & 13.78 & 12.95 &  &  &  \\ 
   38 &  &  &  & 13.39 & 12.46 & 12.05 &  &  & 146 \\ 
   39 &  &  &  &  &  &  &  &  &  \\ 
   40 &  &  &  &  &  &  &  &  &  \\ 
   41 &  &  &  & 17.76 & 15.88 & 15.03 &  &  &  \\ 
   42 &  &  &  &  &  &  &  &  & 150 \\ 
   43 &  &  &  & 12.14 & 11.09 & 10.48 &  &  & 152 \\ 
   44 &  &  &  & 16.83 & 13.20 & 11.19 &  &  & 156 \\ 
   45 &  &  &  & 14.00 & 12.14 & 11.37 &  &  &  \\ 
   46 &  &  &  & 12.93 & 11.95 & 11.64 &  &  & 157 \\ 
   47 &  &  &  &  &  &  &  &  &  \\ 
   48 &  &  &  & 12.48 & 11.55 & 11.11 &  &  &  \\ 
   49 &  &  &  & 17.11 & 16.02 & 15.49 &  &  &  \\ 
   50 &  &  &  &  &  &  &  &  &  \\ 
   51 &  &  &  & 16.45 & 14.02 & 12.69 &  &  &  \\ 
   52 &  &  &  & 13.76 & 13.01 & 11.77 & Y &  & 163 \\ 
   53 &  &  &  & 14.02 & 12.96 & 12.37 &  &  & 164 \\ 
   54 & 16.57 & 1.67 & 0.81 & 14.30 & 13.42 & 13.10 &  &  &  \\ 
   55 &  &  &  & 13.12 & 12.10 & 11.62 &  &  & 166 \\ 
   56 &  &  &  & 12.95 & 11.96 & 11.48 &  &  & 167 \\ 
   57 &  &  &  &  &  &  &  &  &  \\ 
   58 &  &  &  & 16.55 & 12.76 & 10.49 &  &  & 171 \\ 
   59 &  &  &  &  &  &  &  &  &  \\ 
   60 &  &  &  &  &  &  &  &  &  \\ 
   61 &  &  &  & 15.23 & 13.10 & 11.93 &  &  &  \\ 
   62 &  &  &  & 15.95 & 12.82 & 11.00 &  &  &  \\ 
   63 &  &  &  &  &  &  &  &  &  \\ 
   64 &  &  &  &  &  &  &  &  &  \\ 
   65 &  &  &  & 15.20 & 12.67 & 11.27 &  &  &  \\ 
   66 &  &  &  & 15.39 & 13.60 & 12.58 &  &  &  \\ 
   67 &  &  &  & 20.04 & 15.82 & 13.50 &  &  &  \\ 
   68 &  &  &  &  &  &  &  &  &  \\ 
   69 &  &  &  & 12.19 & 11.31 & 10.79 &  &  & 177 \\ 
   70 & 15.62 & 1.88 & 1.05 & 13.46 & 12.41 & 11.95 &  &  & 178 \\ 
   71 &  &  &  &  &  &  &  &  &  \\ 
   72 &  &  &  &  &  &  &  &  &  \\ 
   73 &  &  &  & 14.62 & 12.80 & 12.03 &  &  &  \\ 
   74 &  &  &  & 12.64 & 11.18 & 10.20 &  &  &  \\ 
   75 &  &  &  & 11.85 & 11.01 & 10.64 &  &  & 180 \\ 
   76 &  &  &  & 12.80 & 11.11 & 10.09 &  &  & 181 \\ 
   77 &  &  &  &  &  &  &  &  & 185 \\ 
   78 &  &  &  &  &  &  &  &  &  \\ 
   79 &  &  &  &  &  &  &  &  &  \\ 
   80 & 17.37 & 2.11 & 1.49 & 14.62 & 13.81 & 13.44 &  & Y &  \\ 
   81 &  &  &  & 14.69 & 13.58 & 12.90 &  &  &  \\ 
   82 &  &  &  & 14.04 & 13.12 & 12.78 &  &  &  \\ 
   83 &  &  &  & 12.36 & 11.36 & 10.81 &  &  & 188 \\ 
   84 & 17.41 & 2.10 & 1.20 & 14.79 & 13.97 & 13.59 &  &  &  \\ 
   85 & 16.02 & 2.08 & 0.85 & 13.42 & 12.43 & 12.12 &  &  &  \\ 
   86 &  &  &  &  &  &  &  &  &  \\ 
   87 & 13.09 & 0.50 & 0.35 & 12.16 & 11.69 & 11.57 &  &  &  \\ 
   88 & 16.75 & 1.88 & 0.79 & 14.45 & 13.55 & 13.21 &  &  &  \\ 
   89 &  &  &  &  &  &  &  &  &  \\ 
   90 & 16.13 & 1.86 & 0.81 & 13.85 & 12.98 & 12.63 &  &  &  \\ 
   91 &  &  &  & 13.92 & 12.46 & 11.67 &  &  &  \\ 
   92 &  &  &  &  &  &  &  &  &  \\ 
   93 &  &  &  & 17.36 & 16.34 & 15.98 &  &  &  \\ 
   94 &  &  &  & 18.98 & 17.55 & 16.94 &  &  &  \\ 
   95 &  &  &  & 13.23 & 12.36 & 12.05 &  &  &  \\ 
   96 &  &  &  & 12.54 & 11.76 & 11.53 &  &  & 196 \\ 
   97 &  &  &  & 11.65 & 10.73 & 10.34 &  &  & 197 \\ 
   98 &  &  &  & 16.83 & 15.19 & 14.42 &  &  &  \\ 
   99 & 14.77 & 1.24 & 0.85 & 12.58 & 11.65 & 11.15 &  & Y & 199 \\ 
  100 &  &  &  & 14.33 & 13.31 & 12.65 &  &  &  \\ 
  101 & 17.51 & 1.89 & 1.07 & 15.56 & 14.94 & 14.68 &  &  &  \\ 
  102 & 16.16 & 1.53 & 1.39 & 13.75 & 12.69 & 12.08 &  & Y & 202 \\ 
  103 &  &  &  & 14.63 & 13.49 & 13.04 &  &  &  \\ 
  104 &  &  &  &  &  &  &  &  &  \\ 
  105 &  &  &  & 13.48 & 12.63 & 12.23 &  &  &  \\ 
  106 &  &  &  & 14.31 & 13.37 & 13.02 &  &  &  \\ 
  107 &  &  &  &  &  &  &  &  &  \\ 
  108 & 15.23 & 1.31 & 0.68 & 13.10 & 12.11 & 11.81 &  &  &  \\ 
  109 & 14.23 & 1.03 & 0.95 & 12.41 & 11.45 & 10.95 &  & Y & 210 \\ 
  110 &  &  &  & 14.20 & 13.37 & 12.92 &  &  & 213 \\ 
  111 &  &  &  & 14.79 & 14.09 & 13.69 &  &  &  \\ 
  112 & 17.53 & 1.95 & 0.89 & 15.58 & 14.99 & 14.71 &  &  &  \\ 
  113 &  &  &  &  &  &  &  &  &  \\ 
  114 &  &  &  & 13.64 & 12.69 & 12.32 &  &  & 218 \\ 
  115 &  &  &  & 13.34 & 12.28 & 11.77 &  &  & 220 \\ 
  116 & 13.78 & 0.49 & 0.30 & 13.00 & 12.69 & 12.55 &  &  &  \\ 
  117 &  &  &  &  &  &  &  &  &  \\ 
  118 & 16.24 & 2.12 & 0.93 & 13.58 & 12.74 & 12.38 &  &  &  \\ 
  119 &  &  &  & 11.99 & 10.86 & 10.04 &  &  & 224 \\ 
  120 &  &  &  & 11.99 & 10.86 & 10.04 &  &  & 224 \\ 
  121 &  &  &  & 20.42 & 18.64 & 18.19 &  &  & 227 \\ 
  122 &  &  &  & 13.12 & 12.08 & 11.59 &  &  & 228 \\ 
  123 & 14.52 & 1.28 & 0.55 & 11.83 & 10.81 & 10.18 &  &  & 230 \\ 
  124 & 14.68 & 0.96 & 0.55 & 13.37 & 12.75 & 12.55 &  &  &  \\ 
  125 &  &  &  & 13.32 & 12.57 & 12.35 &  &  &  \\ 
  126 &  &  &  &  &  &  &  &  &  \\ 
  127 &  &  &  & 14.04 & 13.32 & 12.82 &  &  & 238 \\ 
  128 & 16.37 & 2.11 & 0.93 & 13.82 & 12.97 & 12.59 &  &  &  \\ 
  129 &  &  &  & 15.38 & 14.40 & 13.94 &  &  &  \\ 
  130 &  &  &  & 11.79 & 11.57 & 11.40 &  &  &  \\ 
  131 &  &  &  & 16.42 & 15.33 & 14.82 &  &  &  \\ 
  132 & 16.66 & 2.53 & 0.95 & 13.83 & 13.04 & 12.66 &  &  &  \\ 
  133 & 16.26 & 1.30 & 0.56 & 14.32 & 13.44 & 13.17 &  &  &  \\ 
  134 &  &  &  & 10.87 & 10.15 & 9.94 &  &  &  \\ 
  135 &  &  &  &  &  &  &  &  &  \\ 
  136 & 16.50 & 2.43 & 0.95 & 13.76 & 13.01 & 12.63 &  &  &  \\ 
  137 &  &  &  &  &  &  &  &  &  \\ 
  138 & 17.09 & 1.97 & 0.32 & 13.70 & 12.51 & 11.99 &  &  &  \\ 
  139 & 17.05 & 1.88 & 0.93 & 14.79 & 13.92 & 13.58 &  &  &  \\ 
  140 & 15.31 & 1.24 & 0.64 & 13.19 & 12.24 & 11.56 & Y &  & 257 \\ 
  141 &  &  &  & 15.59 & 15.01 & 14.68 &  &  &  \\ 
  142 & 15.82 & 1.38 & 0.69 & 12.28 & 11.31 & 10.87 &  &  &  \\ 
  143 & 14.55 & 0.88 & 0.87 & 12.76 & 11.99 & 11.59 &  & Y & 259 \\ 
  144 &  &  &  & 14.97 & 14.06 & 13.76 &  &  &  \\ 
  145 & 16.09 & 1.58 & 1.09 & 13.31 & 12.39 & 11.79 &  & Y & 263 \\ 
  146 &  &  &  & 17.63 & 16.10 & 15.41 &  &  &  \\ 
  147 & 15.57 & 1.29 & 1.00 & 13.71 & 12.60 & 11.76 & Y & Y & 269 \\ 
  148 &  &  &  &  &  &  &  &  &  \\ 
  149 & 15.40 & 1.83 & 0.91 & 13.13 & 12.24 & 11.90 &  &  &  \\ 
  150 & 14.16 & 1.17 & 1.17 & 11.88 & 10.96 & 10.30 & Y & Y & 271 \\ 
  151 & 12.43 & 0.76 & 0.39 & 11.18 & 10.66 & 10.45 &  &  &  \\ 
  152 & 14.88 & 1.12 & 1.06 & 12.78 & 11.70 & 10.99 & Y & Y & 278 \\ 
  153 &  &  &  &  &  &  &  &  &  \\ 
  154 & 16.20 & 1.43 & 1.26 & 13.85 & 12.83 & 12.25 &  & Y & 284 \\ 
  155 &  &  &  & 15.64 & 14.39 & 13.83 &  &  &  \\ 
  156 &  &  &  & 14.45 & 13.36 & 12.55 &  &  & 287 \\ 
  157 & 16.20 & 1.95 & 0.95 & 13.84 & 12.91 & 12.54 &  &  &  \\ 
  158 & 16.49 & 1.92 & 1.17 & 13.88 & 12.85 & 12.22 &  &  & 290 \\ 
  159 &  &  &  &  &  &  &  &  &  \\ 
  160 &  &  &  &  &  &  &  &  &  \\ 
  161 &  &  &  & 20.21 & 18.75 & 18.30 &  &  &  \\ 
  162 & 15.96 & 1.37 & 0.65 & 15.10 & 13.69 & 12.75 & Y &  & 301 \\ 
  163 &  &  &  & 14.01 & 13.10 & 12.65 &  &  & 303 \\ 
  164 &  &  &  & 18.10 & 16.81 & 16.25 &  &  &  \\ 
  165 &  &  &  & 14.58 & 13.87 & 13.57 &  &  &  \\ 
  166 &  &  &  & 15.48 & 14.07 & 13.20 &  &  & 304 \\ 
  167 &  &  &  & 17.65 & 16.52 & 16.03 &  &  &  \\ 
  168 &  &  &  & 19.69 & 18.57 & 17.68 &  &  &  \\ 
  169 &  &  &  & 11.65 & 10.68 & 10.09 &  &  & 319 \\ 
  170 & 16.20 & 1.80 & 0.73 & 13.80 & 12.88 & 12.52 &  &  &  \\ 
  171 &  &  &  &  &  &  &  &  &  \\ 
  172 & 13.89 & 1.22 & 0.52 & 11.75 & 10.92 & 10.41 &  &  & 328 \\ 
  173 & 14.89 & 1.14 & 0.93 & 12.85 & 11.94 & 11.20 & Y & Y & 334 \\ 
  174 &  &  &  & 15.73 & 14.78 & 14.35 &  &  &  \\ 
  175 &  &  &  & 16.07 & 13.86 & 12.87 &  &  &  \\ 
  176 & 16.10 & 1.57 & 0.83 & 14.46 & 13.83 & 13.59 &  &  &  \\ 
  177 &  &  &  &  &  &  &  &  &  \\ 
  178 &  &  &  & 11.34 & 11.03 & 10.94 &  &  &  \\ 
  179 &  &  &  & 17.28 & 15.33 & 14.42 &  &  &  \\ 
  180 &  &  &  & 11.53 & 11.07 & 10.98 &  &  &  \\ 
  181 &  &  &  &  &  &  &  &  &  \\ 
  182 & 17.87 & 1.97 & 0.84 & 14.92 & 13.69 & 13.18 &  &  &  \\ 
  183 &  &  &  & 13.10 & 11.84 & 11.06 &  &  & 853 \\ 
  184 &  &  &  &  &  &  &  &  &  \\ 
  185 &  &  &  &  &  &  &  &  &  \\ 
  186 & 18.19 & 2.11 & 0.95 & 15.19 & 14.02 & 13.56 &  &  &  \\ 
  187 &  &  &  &  &  &  &  &  &  \\ 
  188 &  &  &  & 15.93 & 14.31 & 13.56 &  &  &  \\ 
  189 & 16.06 & 2.04 & 0.66 &  &  &  &  &  &  \\ 
  190 &  &  &  & 13.96 & 12.06 & 11.04 &  &  & 862 \\ 
  191 &  &  &  &  &  &  &  &  &  \\ 
  192 &  &  &  & 14.42 & 13.12 & 12.42 &  &  & 866 \\ 
  193 &  &  &  &  &  &  &  &  &  \\ 
  194 &  &  &  & 17.99 & 15.87 & 14.92 &  &  &  \\ 
  195 &  &  &  & 13.72 & 11.72 & 10.78 &  &  &  \\ 
  196 &  &  &  &  &  &  &  &  &  \\ 
  197 &  &  &  &  &  &  &  &  &  \\ 
  198 & 18.03 & 1.88 & 0.96 & 16.10 & 15.49 & 15.16 &  &  &  \\ 
  199 &  &  &  &  &  &  &  &  &  \\ 
  200 & 17.57 & 2.08 & 1.25 & 13.87 & 12.46 & 11.66 &  &  & 881 \\ 
  201 &  &  &  & 16.16 & 14.34 & 13.46 &  &  &  \\ 
  202 &  &  &  &  &  &  &  &  &  \\ 
  203 &  &  &  &  &  &  &  &  &  \\ 
  204 &  &  &  & 16.89 & 14.54 & 13.37 &  &  &  \\ 
  205 &  &  &  & 14.71 & 13.54 & 13.07 &  &  & 884 \\ 
  206 &  &  &  &  &  &  &  &  &  \\ 
  207 &  &  &  & 14.81 & 12.87 & 11.89 &  &  & 887 \\ 
  208 &  &  &  & 16.45 & 15.40 & 14.97 &  &  &  \\ 
  209 & 17.45 & 1.67 & 0.68 & 14.85 & 13.83 & 13.44 &  &  &  \\ 
  210 &  &  &  &  &  &  &  &  &  \\ 
  211 &  &  &  & 16.70 & 14.60 & 13.24 &  &  & 895 \\ 
  212 &  &  &  &  &  &  &  &  &  \\ 
  213 &  &  &  & 14.26 & 12.98 & 12.48 &  &  &  \\ 
  214 &  &  &  &  &  &  &  &  &  \\ 
  215 &  &  &  &  &  &  &  &  &  \\ 
  216 &  &  &  & 17.04 & 16.45 & 16.25 &  &  &  \\ 
  217 &  &  &  &  &  &  &  &  &  \\ 
  218 &  &  &  &  &  &  &  &  &  \\ 
  219 &  &  &  &  &  &  &  &  & 907 \\ 
  220 &  &  &  & 15.86 & 14.33 & 13.70 &  &  & 909 \\ 
  221 & 19.15 & 1.40 & 0.84 & 13.88 & 13.20 & 12.94 &  &  &  \\ 
  222 &  &  &  &  &  &  &  &  &  \\ 
  223 &  &  &  &  &  &  &  &  &  \\ 
  224 &  &  &  &  &  &  &  &  &  \\ 
  225 & 15.96 & 2.48 & 1.17 & 13.29 & 12.54 & 12.21 &  &  &  \\ 
  226 &  &  &  & 15.54 & 14.16 & 13.60 &  &  &  \\ 
  227 &  &  &  &  &  &  &  &  &  \\ 
  228 &  &  &  &  &  &  &  &  &  \\ 
  229 &  &  &  &  &  &  &  &  & 922 \\ 
  230 & 15.40 & 2.07 & 1.25 & 12.83 & 11.99 & 11.68 &  & Y & 923 \\ 
  231 & 15.59 & 1.58 & 0.69 & 13.23 & 12.18 & 11.78 &  &  & 925 \\ 
  232 &  &  &  & 15.33 & 14.22 & 13.62 &  &  &  \\ 
  233 &  &  &  & 20.10 & 18.48 & 18.01 &  &  &  \\ 
  234 &  &  &  &  &  &  &  &  &  \\ 
  235 &  &  &  &  &  &  &  &  &  \\ 
  236 &  &  &  &  &  &  &  &  &  \\ 
  237 &  &  &  &  &  &  &  &  &  \\ 
  238 &  &  &  &  &  &  &  &  &  \\ 
  239 & 17.05 & 2.91 & 0.84 & 12.14 & 10.37 & 9.58 &  &  &  \\ 
  240 &  &  &  & 9.87 & 9.51 & 9.38 &  &  &  \\ 
  241 &  &  &  &  &  &  &  &  & 944 \\ 
  242 &  &  &  & 17.37 & 15.06 & 14.01 &  &  &  \\ 
  243 &  &  &  &  &  &  &  &  &  \\ 
  244 &  &  &  &  &  &  &  &  &  \\ 
  245 &  &  &  &  &  &  &  &  &  \\ 
  246 &  &  &  &  &  &  &  &  & 951 \\ 
  247 &  &  &  &  &  &  &  &  &  \\ 
  248 &  &  &  & 12.83 & 12.21 & 12.05 &  &  &  \\ 
  249 &  &  &  &  &  &  &  &  & 957 \\ 
  250 &  &  &  &  &  &  &  &  &  \\ 
  251 &  &  &  &  &  &  &  &  &  \\ 
  252 &  &  &  & 17.96 & 15.35 & 14.08 &  &  &  \\ 
  253 &  &  &  &  &  &  &  &  & 961 \\ 
  254 &  &  &  &  &  &  &  &  & 962 \\ 
  255 &  &  &  &  &  &  &  &  &  \\ 
  256 &  &  &  &  &  &  &  &  & 967 \\ 
  257 &  &  &  &  &  &  &  &  & 972 \\ 
  258 & 16.53 & 1.65 & 0.84 & 14.73 & 14.10 & 13.84 &  &  &  \\ 
  259 &  &  &  & 16.33 & 13.85 & 12.72 &  &  &  \\ 
  260 &  &  &  &  &  &  &  &  &  \\ 
  261 &  &  &  &  &  &  &  &  &  \\ 
  262 &  &  &  &  &  &  &  &  & 979 \\ 
  263 &  &  &  &  &  &  &  &  &  \\ 
  264 &  &  &  &  &  &  &  &  & 981 \\ 
  265 &  &  &  &  &  &  &  &  & 982 \\ 
  266 & 17.49 & 2.34 & 0.67 & 13.87 & 12.55 & 11.99 &  &  &  \\ 
  267 &  &  &  &  &  &  &  &  & 983 \\ 
  268 &  &  &  &  &  &  &  &  &  \\ 
  269 &  &  &  & 15.13 & 13.25 & 12.40 &  &  &  \\ 
  270 &  &  &  &  &  &  &  &  &  \\ 
  271 & 13.89 & 0.53 & 0.31 & 13.00 & 12.51 & 12.42 &  &  &  \\ 
  272 &  &  &  &  &  &  &  &  &  \\ 
  273 & 16.57 & 1.96 & 0.98 & 14.19 & 13.46 & 13.10 &  &  &  \\ 
  274 &  &  &  & 15.53 & 12.77 & 11.46 &  &  &  \\ 
  275 &  &  &  &  &  &  &  &  &  \\ 
  276 &  &  &  & 15.46 & 13.56 & 12.51 &  &  &  \\ 
  277 &  &  &  &  &  &  &  &  &  \\ 
  278 &  &  &  &  &  &  &  &  & 997 \\ 
  279 & 16.53 & 2.34 & 1.37 & 13.84 & 13.08 & 12.59 &  & Y &  \\ 
  280 &  &  &  &  &  &  &  &  & 998 \\ 
  281 &  &  &  &  &  &  &  &  &  \\ 
  282 & 16.47 & 1.59 & 0.86 & 14.30 & 12.80 & 11.91 & Y &  & 1005 \\ 
  283 &  &  &  & 17.08 & 14.46 & 13.06 &  &  &  \\ 
  284 &  &  &  &  &  &  &  &  &  \\ 
  285 &  &  &  & 17.46 & 14.39 & 12.76 &  &  & 1012 \\ 
  286 &  &  &  &  &  &  &  &  & 1013 \\ 
  287 &  &  &  &  &  &  &  &  &  \\ 
  288 &  &  &  &  &  &  &  &  & 1018 \\ 
  289 &  &  &  & 14.39 & 12.53 & 11.59 &  &  & 1021 \\ 
  290 &  &  &  & 19.00 & 15.22 & 13.22 &  &  & 1023 \\ 
  291 & 17.89 & 2.52 & 0.86 & 13.75 & 12.06 & 11.19 &  &  & 1027 \\ 
  292 &  &  &  &  &  &  &  &  &  \\ 
  293 &  &  &  & 10.47 & 9.83 & 9.65 &  &  &  \\ 
  294 &  &  &  & 16.00 & 13.38 & 12.03 &  &  & 1030 \\ 
  295 &  &  &  & 13.45 & 12.45 & 11.91 &  &  &  \\ 
  296 &  &  &  &  &  &  &  &  &  \\ 
  297 &  &  &  &  &  &  &  &  &  \\ 
  298 &  &  &  & 15.57 & 13.20 & 12.19 &  &  & 1043 \\ 
  299 &  &  &  & 18.13 & 14.20 & 11.82 &  &  & 1046 \\ 
  300 &  &  &  &  &  &  &  &  &  \\ 
  301 &  &  &  & 14.74 & 12.43 & 10.97 &  &  & 1049 \\ 
  302 &  &  &  &  &  &  &  &  & 1051 \\ 
  303 &  &  &  & 16.83 & 14.45 & 13.37 &  &  &  \\ 
  304 &  &  &  & 15.23 & 13.11 & 12.17 &  &  &  \\ 
  305 &  &  &  & 15.89 & 13.98 & 13.18 &  &  &  \\ 
  306 &  &  &  &  &  &  &  &  &  \\ 
  307 &  &  &  &  &  &  &  &  &  \\ 
  308 &  &  &  &  &  &  &  &  & 1065 \\ 
  309 &  &  &  & 16.44 & 13.39 & 11.88 &  &  & 1067 \\ 
  310 &  &  &  & 15.12 & 13.08 & 12.01 &  &  &  \\ 
  311 &  &  &  & 16.14 & 13.81 & 12.44 &  &  & 1069 \\ 
  312 & 18.22 & 2.58 & 1.09 & 13.98 & 12.47 & 11.86 &  &  &  \\ 
  313 &  &  &  &  &  &  &  &  &  \\ 
  314 &  &  &  & 16.35 & 13.60 & 12.05 &  &  & 1079 \\ 
  315 &  &  &  & 16.66 & 14.14 & 12.97 &  &  &  \\ 
  316 &  &  &  &  &  &  &  &  &  \\ 
  317 &  &  &  & 12.12 & 11.52 & 11.40 &  &  &  \\ 
  318 &  &  &  & 19.92 & 18.37 & 17.64 &  &  &  \\ 
  319 &  &  &  &  &  &  &  &  &  \\ 
  320 &  &  &  & 14.21 & 12.47 & 11.79 &  &  &  \\ 
  321 &  &  &  &  &  &  &  &  &  \\ 
  322 &  &  &  &  &  &  &  &  &  \\ 
  323 &  &  &  &  &  &  &  &  &  \\ 
  324 &  &  &  &  &  &  &  &  &  \\ 
  325 & 14.75 & 0.93 & 0.50 & 13.47 & 12.85 & 12.65 &  &  &  \\ 
  326 &  &  &  & 19.50 & 18.25 & 18.02 &  &  &  \\ 
  327 &  &  &  & 11.85 & 10.87 & 10.25 &  &  & 1128 \\ 
  328 & 17.28 & 1.97 & 0.91 & 14.60 & 13.39 & 12.95 &  &  &  \\ 
  329 &  &  &  &  &  &  &  &  &  \\ 
  330 &  &  &  & 15.71 & 13.53 & 12.20 &  &  & 1132 \\ 
  331 &  &  &  &  &  &  &  &  &  \\ 
  332 & 15.32 & 1.41 & 0.76 & 13.41 & 12.58 & 12.21 &  &  & 1139 \\ 
  333 &  &  &  & 12.32 & 11.28 & 10.87 &  &  & 1148 \\ 
  334 & 17.12 & 2.47 & 1.54 & 14.10 & 13.27 & 12.74 &  & Y &  \\ 
  335 &  &  &  &  &  &  &  &  &  \\ 
  336 &  &  &  &  &  &  &  &  & 1158 \\ 
  337 &  &  &  & 17.31 & 14.19 & 12.16 &  &  & 1163 \\ 
  338 &  &  &  & 13.25 & 12.21 & 11.46 &  &  & 1164 \\ 
  339 &  &  &  &  &  &  &  &  & 1165 \\ 
  340 &  &  &  & 14.38 & 13.55 & 13.00 &  &  &  \\ 
  341 &  &  &  & 11.77 & 10.41 & 9.70 &  &  & 1172 \\ 
  342 &  &  &  &  &  &  &  &  & 1176 \\ 
  343 &  &  &  & 14.30 & 13.30 & 12.65 &  &  &  \\ 
  344 &  &  &  &  &  &  &  &  &  \\ 
  345 &  &  &  &  &  &  &  &  &  \\ 
  346 &  &  &  & 12.69 & 11.49 & 10.92 &  &  & 1179 \\ 
  347 &  &  &  & 14.57 & 13.82 & 13.33 &  &  &  \\ 
  348 & 15.21 & 1.51 & 1.31 & 12.80 & 11.49 & 10.71 & Y & Y & 1185 \\ 
  349 &  &  &  & 14.09 & 12.70 & 11.98 &  &  &  \\ 
  350 &  &  &  & 12.77 & 11.81 & 11.34 &  &  &  \\ 
  351 &  &  &  &  &  &  &  &  &  \\ 
  352 &  &  &  & 15.68 & 13.54 & 12.09 &  &  & 1188 \\ 
  353 &  &  &  &  &  &  &  &  &  \\ 
  354 &  &  &  &  &  &  &  &  &  \\ 
  355 &  &  &  & 10.56 & 9.62 & 8.84 &  &  & 1190 \\ 
  356 &  &  &  &  &  &  &  &  &  \\ 
  357 & 14.48 & 1.36 & 0.83 & 12.23 & 11.16 & 10.69 &  & Y & 1192 \\ 
  358 &  &  &  &  &  &  &  &  &  \\ 
  359 &  &  &  &  &  &  &  &  &  \\ 
  360 & 16.88 & 1.88 & 1.31 & 13.60 & 12.40 & 11.73 &  & Y & 1196 \\ 
  361 &  &  &  &  &  &  &  &  &  \\ 
  362 & 16.47 & 1.27 & 1.06 & 13.85 & 12.82 & 12.14 & Y & Y & 1198 \\ 
  363 &  &  &  &  &  &  &  &  &  \\ 
  364 &  &  &  & 17.68 & 15.11 & 13.79 &  &  &  \\ 
  365 & 16.88 & 1.87 & 1.16 & 15.04 & 13.84 & 13.05 & Y & Y &  \\ 
  366 & 15.79 & 1.66 & 1.10 & 13.76 & 12.82 & 12.37 &  & Y & 1203 \\ 
  367 &  &  &  & 17.83 & 16.46 & 15.67 &  &  &  \\ 
  368 &  &  &  & 18.61 & 16.90 & 16.14 &  &  &  \\ 
  369 & 16.52 & 1.74 & 0.88 & 14.75 & 14.18 & 13.88 &  &  &  \\ 
  370 &  &  &  &  &  &  &  &  &  \\ 
  371 &  &  &  &  &  &  &  &  &  \\ 
  372 &  &  &  & 15.25 & 13.07 & 11.35 & Y &  & 1222 \\ 
  373 &  &  &  & 12.00 & 11.43 & 11.28 &  &  &  \\ 
  374 & 16.84 & 1.55 & 0.63 & 14.33 & 13.30 & 12.91 &  &  &  \\ 
  375 &  &  &  &  &  &  &  &  &  \\ 
  376 &  &  &  &  &  &  &  &  &  \\ 
  377 &  &  &  &  &  &  &  &  &  \\ 
  378 & 16.07 & 1.79 & 0.51 & 13.27 & 12.12 & 11.67 &  &  &  \\ 
  379 &  &  &  & 5.09 & 4.46 & 4.45 &  &  &  \\ 
  380 & 18.06 & 1.40 & 0.85 & 15.94 & 15.10 & 14.78 &  &  &  \\ 
  381 & 14.42 & 2.16 & 0.55 & 10.50 & 8.94 & 8.23 &  &  &  \\ 
  382 & 17.54 & 1.14 & 0.52 & 15.90 & 15.23 & 14.81 &  &  &  \\ 
  383 & 14.56 & 0.73 & 0.42 & 13.54 & 12.93 & 12.81 &  &  &  \\ 
  384 &  &  &  & 10.71 & 10.44 & 10.41 &  &  &  \\ 
  385 &  &  &  & 17.85 & 16.69 & 16.22 &  &  &  \\ 
  386 &  &  &  & 13.88 & 12.77 & 12.37 &  &  &  \\ 
  387 & 16.53 & 1.60 & 0.61 &  &  &  &  &  &  \\ 
  388 & 16.66 & 2.06 & 1.01 & 13.13 & 12.52 & 12.26 &  &  &  \\ 
  389 &  &  &  & 12.67 & 11.48 & 10.73 &  &  & 1245 \\ 
  390 & 17.48 & 2.07 & 0.98 & 15.42 & 14.81 & 14.49 &  &  &  \\ 
  391 & 17.05 & 1.82 & 1.06 & 15.24 & 14.62 & 14.35 &  &  &  \\ 
  392 & 17.37 & 1.41 & 0.54 & 16.84 & 15.76 & 15.25 &  &  &  \\ 
  393 &  &  &  & 10.83 & 10.45 & 10.40 &  &  &  \\ 
  394 &  &  &  & 17.08 & 15.93 & 15.38 &  &  &  \\ 
  395 & 16.80 & 1.90 & 1.00 & 14.95 & 14.34 & 14.05 &  &  &  \\ 
  396 & 15.52 & 1.65 & 0.88 & 13.85 & 13.28 & 13.01 &  &  &  \\ 
  397 & 16.75 & 1.85 & 0.89 & 14.96 & 14.37 & 14.07 &  &  &  \\ 
  398 & 17.79 & 1.54 & 0.41 & 15.30 & 14.38 & 13.97 &  &  &  \\ 
  399 & 18.03 & 1.13 & 0.41 & 16.75 & 15.74 & 15.30 &  &  &  \\ 
  400 &  &  &  &  &  &  &  &  &  \\ 
  401 &  &  &  &  &  &  &  &  &  \\ 
  402 & 18.17 & 1.40 & 0.58 & 13.42 & 12.49 & 12.17 &  &  &  \\ 
  403 &  &  &  & 16.40 & 15.65 & 15.31 &  &  &  \\ 
  404 &  &  &  &  &  &  &  &  &  \\ 
  405 & 16.94 & 1.75 & 0.68 & 14.21 & 13.11 & 12.66 &  &  &  \\ 
  406 & 16.22 & 1.92 & 0.99 & 14.22 & 13.62 & 13.33 &  &  &  \\ 
  407 &  &  &  &  &  &  &  &  &  \\ 
  408 & 18.13 & 1.11 & 0.39 & 11.71 & 10.91 & 10.52 &  &  & 1214 \\ 
  409 &  &  &  &  &  &  &  &  &  \\ 
  410 &  &  &  & 13.57 & 12.73 & 12.44 &  &  &  \\ 
  411 & 15.55 & 1.01 & 0.47 & 13.98 & 13.22 & 12.98 &  &  &  \\ 
  412 &  &  &  &  &  &  &  &  &  \\ 
  413 &  &  &  & 7.67 & 7.08 & 6.94 &  &  &  \\ 
  414 & 16.10 & 1.20 & 1.15 & 14.34 & 13.41 & 12.96 &  & Y & 1232 \\ 
  415 &  &  &  &  &  &  &  &  &  \\ 
  416 & 15.32 & 1.75 & 0.93 & 13.55 & 12.93 & 12.65 &  &  &  \\ 
  417 &  &  &  &  &  &  &  &  &  \\ 
  418 & 17.03 & 1.61 & 0.75 & 14.79 & 13.89 & 13.58 &  &  &  \\ 
  419 & 15.75 & 1.09 & 0.58 & 16.88 & 16.11 & 15.79 &  &  &  \\ 
  420 & 15.32 & 0.89 & 0.34 & 11.94 & 11.71 & 11.66 &  &  &  \\ 
  421 & 18.22 & 1.24 & 0.62 & 16.30 & 15.52 & 15.23 &  &  &  \\ 
  422 & 16.39 & 1.70 & 0.72 & 13.93 & 12.92 & 12.54 &  &  & 1152 \\ 
  423 & 16.93 & 1.02 & 0.45 & 12.21 & 11.79 & 11.71 &  &  &  \\ 
  424 & 16.34 & 1.49 & 0.62 & 16.67 & 16.03 & 15.76 &  &  &  \\ 
  425 & 17.70 & 1.13 & 0.28 & 13.05 & 12.50 & 12.38 &  &  &  \\ 
  426 &  &  &  & 13.04 & 12.19 & 11.91 &  &  &  \\ 
  427 & 17.96 & 1.10 & 0.42 & 16.28 & 15.70 & 15.51 &  &  &  \\ 
  428 & 13.68 & 0.88 & 0.41 & 12.21 & 11.40 & 10.89 &  &  & 1231 \\ 
  429 & 18.49 & 1.11 & 0.41 & 13.10 & 12.49 & 12.28 &  &  &  \\ 
  430 &  &  &  & 12.16 & 11.42 & 11.24 &  &  &  \\ 
  431 & 15.24 & 1.33 & 1.25 & 13.11 & 11.87 & 11.05 & Y & Y & 1131 \\ 
  432 &  &  &  &  &  &  &  &  &  \\ 
  433 &  &  &  & 13.83 & 12.78 & 12.29 &  &  & 1147 \\ 
  434 &  &  &  & 13.35 & 12.24 & 11.69 &  &  & 1145 \\ 
  435 & 17.94 & 1.93 & 1.04 & 15.93 & 15.31 & 15.03 &  &  &  \\ 
  436 & 14.64 & 0.80 & 0.47 & 13.43 & 12.76 & 12.63 &  &  & 1099 \\ 
  437 &  &  &  & 15.10 & 13.61 & 12.99 &  &  &  \\ 
  438 &  &  &  & 11.46 & 11.12 & 11.05 &  &  &  \\ 
  439 & 15.74 & 1.26 & 0.83 & 13.88 & 13.06 & 12.64 &  & Y & 1138 \\ 
  440 &  &  &  & 13.97 & 13.02 & 12.67 &  &  &  \\ 
  441 & 15.29 & 1.14 & 0.63 & 13.80 & 13.09 & 12.90 &  &  &  \\ 
  442 & 14.32 & 1.71 & 0.92 & 12.56 & 11.96 & 11.72 &  &  &  \\ 
  443 &  &  &  & 13.75 & 13.16 & 12.91 &  &  &  \\ 
  444 &  &  &  & 11.65 & 11.38 & 11.30 &  &  &  \\ 
  445 & 17.04 & 1.91 & 0.61 & 15.41 & 13.60 & 12.71 & Y &  & 1062 \\ 
  446 &  &  &  & 15.23 & 13.07 & 12.11 &  &  &  \\ 
  447 & 14.62 & 1.26 & 0.61 & 12.75 & 11.94 & 11.69 &  &  &  \\ 
  448 &  &  &  & 13.79 & 12.37 & 11.79 &  &  &  \\ 
  449 &  &  &  & 14.72 & 13.86 & 13.63 &  &  &  \\ 
  450 &  &  &  & 10.55 & 9.85 & 9.44 &  &  & 1230 \\ 
  451 & 13.91 & 0.66 & 0.42 & 12.90 & 12.32 & 12.20 &  &  &  \\ 
  452 &  &  &  & 17.14 & 16.13 & 15.69 &  &  &  \\ 
  453 & 17.12 & 1.75 & 0.82 & 15.34 & 14.67 & 14.34 &  &  &  \\ 
  454 & 17.05 & 0.62 & 1.38 & 14.13 & 12.48 & 11.23 & Y &  & 1212 \\ 
  455 &  &  &  & 13.64 & 12.92 & 12.72 &  &  &  \\ 
  456 &  &  &  & 16.78 & 15.77 & 15.33 &  &  &  \\ 
  457 & 15.27 & 1.08 & 1.33 &  &  &  &  & Y & 1206 \\ 
  458 &  &  &  & 12.71 & 11.87 & 11.62 &  &  &  \\ 
  459 & 15.87 & 1.68 & 0.64 & 15.43 & 14.22 & 13.75 &  &  &  \\ 
  460 &  &  &  & 13.58 & 13.02 & 12.77 &  &  &  \\ 
  461 & 16.79 & 2.05 & 0.64 & 13.99 & 12.96 & 12.54 &  &  &  \\ 
  462 & 18.06 & 1.60 & 0.12 & 16.49 & 14.89 & 14.23 & Y &  &  \\ 
  463 & 16.10 & 1.91 & 1.05 & 14.11 & 13.53 & 13.24 &  &  &  \\ 
  464 &  &  &  & 10.35 & 9.79 & 9.64 &  &  &  \\ 
  465 &  &  &  & 10.47 & 10.13 & 10.14 &  &  &  \\ 
  466 &  &  &  & 10.54 & 10.28 & 10.26 &  &  &  \\ 
  467 & 18.17 & 1.56 & 0.82 & 16.04 & 14.23 & 13.43 & Y &  &  \\ 
  468 &  &  &  & 13.47 & 12.67 & 12.34 &  &  &  \\ 
  469 & 17.87 & 1.88 & 0.57 & 13.84 & 13.24 & 12.99 &  &  &  \\ 
  470 &  &  &  & 16.95 & 16.31 & 16.00 &  &  &  \\ 
  471 & 18.19 & 1.75 & 0.60 & 15.77 & 14.88 & 14.43 &  &  &  \\ 
  472 & 14.01 & 0.69 & 0.42 & 12.93 & 12.39 & 12.15 &  &  &  \\ 
  473 & 13.16 & 0.52 & 0.38 & 12.21 & 11.73 & 11.63 &  &  &  \\ 
  474 & 15.27 & 1.75 & 0.94 & 13.41 & 12.85 & 12.57 &  &  &  \\ 
  475 &  &  &  & 18.03 & 16.92 & 16.37 &  &  &  \\ 
  476 &  &  &  & 20.47 & 18.59 & 17.66 &  &  &  \\ 
  477 &  &  &  & 16.73 & 15.73 & 15.29 &  &  &  \\ 
  478 & 16.78 & 1.20 & 0.69 & 15.30 & 14.52 & 14.29 &  &  & 779 \\ 
  479 &  &  &  & 16.60 & 14.37 & 13.20 &  &  & 760 \\ 
  480 & 18.05 & 2.40 & 0.88 & 14.41 & 13.37 & 13.00 &  &  &  \\ 
  481 & 14.63 & 0.57 & 0.34 & 12.19 & 10.99 & 10.52 & Y &  &  \\ 
  482 &  &  &  & 19.80 & 18.26 & 17.39 &  &  &  \\ 
  483 &  &  &  & 13.56 & 12.84 & 12.49 &  &  &  \\ 
  484 &  &  &  & 13.81 & 12.80 & 12.44 &  &  &  \\ 
  485 &  &  &  & 12.97 & 12.34 & 12.12 &  &  &  \\ 
  486 &  &  &  & 20.05 & 18.49 & 17.74 &  &  &  \\ 
  487 & 17.30 & 1.93 & 0.99 & 15.32 & 14.75 & 14.44 &  &  &  \\ 
  488 &  &  &  & 11.91 & 11.45 & 11.33 &  &  &  \\ 
  489 &  &  &  & 16.61 & 15.70 & 15.28 &  &  &  \\ 
  490 &  &  &  & 8.08 & 7.66 & 7.48 &  &  &  \\ 
  491 &  &  &  & 13.54 & 12.98 & 12.88 &  &  & 808 \\ 
  492 & 17.13 & 1.90 & 0.59 & 14.51 & 13.58 & 13.18 &  &  &  \\ 
  493 &  &  &  & 18.56 & 17.33 & 16.82 &  &  &  \\ 
  494 &  &  &  & 15.76 & 14.54 & 14.03 &  &  &  \\ 
  495 &  &  &  & 15.24 & 13.78 & 13.16 &  &  &  \\ 
  496 & 15.72 & 1.43 & 0.76 & 14.10 & 13.46 & 13.22 &  &  &  \\ 
  497 &  &  &  &  &  &  &  &  &  \\ 
  498 &  &  &  & 16.20 & 15.35 & 14.85 &  &  &  \\ 
  499 & 13.29 & 0.90 & 0.40 & 11.91 & 11.30 & 11.19 &  &  &  \\ 
  500 &  &  &  & 20.90 & 18.51 & 17.55 &  &  &  \\ 
  501 &  &  &  & 17.82 & 16.57 & 16.05 &  &  &  \\ 
  502 &  &  &  & 15.50 & 13.39 & 12.49 &  &  &  \\ 
  503 &  &  &  & 14.41 & 13.76 & 13.52 &  &  &  \\ 
  504 &  &  &  & 13.39 & 12.26 & 11.92 &  &  &  \\ 
  505 &  &  &  & 14.99 & 13.29 & 12.56 &  &  &  \\ 
  506 & 18.33 & 1.81 & 0.83 & 13.60 & 12.58 & 12.21 &  &  &  \\ 
  507 &  &  &  & 13.40 & 12.24 & 11.64 &  &  & 742 \\ 
  508 &  &  &  & 14.26 & 13.22 & 12.85 &  &  &  \\ 
  509 &  &  &  &  &  &  &  &  & 732 \\ 
  510 &  &  &  & 19.91 & 16.18 & 14.15 &  &  & 697 \\ 
  511 &  &  &  & 14.68 & 14.10 & 13.80 &  &  &  \\ 
  512 &  &  &  & 13.42 & 12.84 & 12.70 &  &  &  \\ 
  513 &  &  &  & 17.27 & 15.80 & 15.22 &  &  &  \\ 
  514 &  &  &  & 12.35 & 12.08 & 11.94 &  &  &  \\ 
  515 &  &  &  &  &  &  &  &  &  \\ 
  516 & 14.18 & 1.37 & 0.73 & 15.80 & 14.51 & 13.98 & Y &  &  \\ 
  517 &  &  &  & 11.51 & 10.59 & 10.19 &  &  &  \\ 
  518 & 16.40 & 2.05 & 0.61 & 14.58 & 12.91 & 12.19 &  &  & 553 \\ 
  519 & 14.52 & 1.17 & 0.48 & 16.36 & 15.24 & 14.78 &  &  &  \\ 
  520 &  &  &  & 15.14 & 14.00 & 13.43 &  &  &  \\ 
  521 & 16.17 & 1.55 & 0.64 & 15.97 & 14.86 & 14.25 &  &  & 485 \\ 
  522 &  &  &  &  &  &  &  &  &  \\ 
  523 & 15.94 & 2.06 & 0.53 & 12.41 & 11.19 & 10.59 &  &  &  \\ 
  524 &  &  &  & 12.93 & 11.99 & 11.67 &  &  &  \\ 
  525 & 12.65 & 0.97 & 0.46 & 11.16 & 10.49 & 10.31 &  &  &  \\ 
  526 &  &  &  & 14.32 & 13.00 & 12.11 &  &  & 541 \\ 
  527 &  &  &  & 16.07 & 14.56 & 13.88 &  &  &  \\ 
  528 &  &  &  & 16.56 & 15.14 & 14.51 &  &  &  \\ 
  529 &  &  &  & 16.44 & 15.21 & 14.65 &  &  &  \\ 
  530 &  &  &  &  &  &  &  &  &  \\ 
  531 &  &  &  & 9.40 & 9.03 & 8.84 &  &  &  \\ 
  532 & 15.16 & 1.55 & 0.83 & 13.50 & 12.92 & 12.65 &  &  &  \\ 
  533 &  &  &  &  &  &  &  &  &  \\ 
  534 & 17.05 & 1.62 & 0.83 & 15.35 & 14.71 & 14.43 &  &  &  \\ 
  535 &  &  &  & 12.12 & 11.18 & 10.70 &  &  & 591 \\ 
  536 &  &  &  & 13.05 & 11.32 & 10.36 &  &  & 573 \\ 
  537 &  &  &  & 15.85 & 14.66 & 14.15 &  &  &  \\ 
  538 &  &  &  & 11.90 & 11.63 & 11.58 &  &  &  \\ 
  539 &  &  &  & 13.56 & 12.60 & 12.18 &  &  & 617 \\ 
  540 & 15.27 & 1.63 & 0.76 & 12.31 & 11.18 & 10.55 &  &  & 680 \\ 
  541 & 16.47 & 1.78 & 0.61 & 13.72 & 12.63 & 12.22 &  &  &  \\ 
  542 &  &  &  & 13.70 & 12.16 & 11.30 &  &  &  \\ 
  543 &  &  &  & 11.21 & 10.84 & 10.73 &  &  &  \\ 
  544 & 14.29 & 1.57 & 0.59 & 11.78 & 10.83 & 10.45 &  &  &  \\ 
  545 & 16.58 & 1.97 & 0.74 & 13.79 & 12.65 & 12.26 &  &  & 639 \\ 
  546 &  &  &  & 12.78 & 11.62 & 11.20 &  &  &  \\ 
  547 &  &  &  & 9.72 & 9.21 & 9.00 &  &  & 568 \\ 
  548 & 16.88 & 2.08 & 0.82 & 14.10 & 13.08 & 12.69 &  &  &  \\ 
  549 & 16.82 & 1.66 & 0.59 & 13.93 & 12.81 & 12.35 &  &  & 634 \\ 
  550 &  &  &  & 17.24 & 15.84 & 15.44 &  &  &  \\ 
  551 &  &  &  & 12.54 & 11.62 & 11.28 &  &  &  \\ 
  552 & 17.02 & 1.46 & 0.70 & 17.42 & 15.51 & 14.66 & Y &  &  \\ 
  553 &  &  &  & 16.47 & 15.44 & 14.91 &  &  &  \\ 
  554 &  &  &  & 12.33 & 11.27 & 10.86 &  &  &  \\ 
  555 &  &  &  &  &  &  &  &  &  \\ 
  556 & 16.60 & 1.45 & 0.75 & 13.88 & 12.38 & 11.76 &  &  &  \\ 
  557 &  &  &  & 17.33 & 14.17 & 12.63 &  &  &  \\ 
  558 & 16.01 & 2.81 & 0.72 & 14.72 & 12.29 & 10.69 & Y &  &  \\ 
  559 & 13.09 & 1.19 & 0.50 & 11.25 & 10.54 & 10.29 &  &  & 729 \\ 
  560 & 15.85 & 1.53 & 0.64 & 13.43 & 12.41 & 12.10 &  &  &  \\ 
  561 & 14.12 & 1.66 & 0.61 & 15.99 & 14.38 & 13.66 & Y &  &  \\ 
  562 & 15.78 & 1.67 & 0.66 & 13.14 & 12.13 & 11.71 &  &  &  \\ 
  563 &  &  &  & 12.99 & 11.30 & 10.49 &  &  &  \\ 
  564 & 16.14 & 2.34 & 0.69 & 12.37 & 11.00 & 10.42 &  &  &  \\ 
  565 &  &  &  & 11.33 & 10.52 & 9.98 &  &  & 439 \\ 
  566 & 17.06 & 2.13 & 0.96 & 12.90 & 11.96 & 11.71 &  &  &  \\ 
  567 &  &  &  & 12.56 & 11.52 & 10.96 &  &  & 500 \\ 
  568 &  &  &  & 13.32 & 12.17 & 11.47 &  &  & 524 \\ 
  569 & 15.12 & 1.43 & 0.70 & 12.91 & 12.00 & 11.73 &  &  &  \\ 
  570 &  &  &  & 13.58 & 13.50 & 13.33 &  &  &  \\ 
  571 & 15.07 & 1.44 & 0.62 & 13.36 & 11.94 & 11.07 & Y &  & 405 \\ 
  572 & 15.65 & 1.22 & 1.17 & 13.73 & 12.60 & 12.04 &  & Y & 444 \\ 
  573 & 15.66 & 1.34 & 0.62 & 13.45 & 12.54 & 12.27 &  &  &  \\ 
  574 &  &  &  & 14.78 & 13.67 & 13.21 &  &  &  \\ 
  575 & 16.89 & 1.88 & 0.97 & 14.92 & 14.31 & 13.99 &  &  & 487 \\ 
  576 & 15.22 & 1.50 & 0.65 & 12.62 & 11.72 & 11.35 &  &  &  \\ 
  577 &  &  &  & 16.15 & 15.14 & 14.67 &  &  &  \\ 
  578 &  &  &  & 13.74 & 13.15 & 12.88 &  &  &  \\ 
  579 &  &  &  & 11.73 & 11.48 & 11.39 &  &  &  \\ 
  580 & 17.36 & 1.70 & 0.55 & 17.10 & 15.97 & 15.38 &  &  &  \\ 
  581 & 17.70 & 2.30 & 1.12 & 14.97 & 14.03 & 13.65 &  &  &  \\ 
  582 & 16.47 & 2.31 & 0.34 & 12.71 & 11.31 & 10.72 &  &  &  \\ 
  583 & 17.15 & 1.29 & 0.47 & 11.80 & 10.89 & 10.39 &  &  & 374 \\ 
  584 & 17.19 & 2.01 & 0.89 & 14.54 & 13.59 & 13.18 &  &  &  \\ 
  585 &  &  &  & 14.95 & 13.82 & 13.37 &  &  & 501 \\ 
  586 &  &  &  & 11.64 & 11.37 & 11.29 &  &  & 501 \\ 
  587 &  &  &  & 13.71 & 12.38 & 11.78 &  &  & 514 \\ 
  588 &  &  &  & 7.13 & 6.86 & 6.54 &  &  & 402 \\ 
  589 & 18.15 & 1.62 & 0.69 & 15.91 & 14.99 & 14.35 &  &  &  \\ 
  590 & 15.80 & 1.23 & 0.57 & 13.86 & 13.04 & 12.75 &  &  &  \\ 
  591 & 15.87 & 1.67 & 0.64 & 13.25 & 12.21 & 11.89 &  &  &  \\ 
  592 &  &  &  & 13.59 & 12.40 & 11.95 &  &  &  \\ 
  593 & 16.94 & 2.26 & 0.78 & 13.90 & 12.86 & 12.42 &  &  &  \\ 
  594 &  &  &  & 16.53 & 15.67 & 15.32 &  &  &  \\ 
  595 &  &  &  &  &  &  &  &  & 564 \\ 
  596 & 15.88 & 1.28 & 1.45 & 13.20 & 12.21 & 11.73 &  & Y & 413 \\ 
  597 & 16.77 & 1.79 & 0.77 & 14.04 & 12.92 & 12.51 &  &  &  \\ 
  598 & 16.31 & 1.64 & 0.86 & 14.52 & 13.94 & 13.67 &  &  &  \\ 
  599 & 16.30 & 1.59 & 1.11 & 14.00 & 12.90 & 12.20 & Y & Y & 341 \\ 
  600 & 16.19 & 1.66 & 0.73 & 13.68 & 12.54 & 12.04 &  &  & 556 \\ 
  601 &  &  &  & 12.75 & 11.37 & 10.58 &  &  & 605 \\ 
  602 & 15.85 & 1.56 & 0.59 & 13.53 & 12.55 & 12.20 &  &  &  \\ 
  603 & 15.98 & 1.48 & 0.63 & 13.77 & 12.89 & 12.55 &  &  &  \\ 
  604 &  &  &  &  &  &  &  &  &  \\ 
  605 & 16.72 & 2.12 & 0.91 & 14.04 & 13.01 & 12.63 &  &  &  \\ 
  606 &  &  &  & 20.29 & 18.47 & 18.10 &  &  & 397 \\ 
  607 & 17.71 & 1.61 & 0.88 & 14.49 & 13.32 & 12.75 &  &  & 421 \\ 
  608 & 17.19 & 1.85 & 0.64 & 14.37 & 13.33 & 12.83 &  &  &  \\ 
  609 &  &  &  & 15.64 & 13.77 & 12.75 &  &  &  \\ 
  610 &  &  &  & 13.35 & 12.05 & 11.36 &  &  & 547 \\ 
  611 & 15.57 & 1.82 & 0.62 & 12.52 & 11.33 & 10.91 &  &  &  \\ 
  612 & 16.01 & 2.81 & 0.72 & 16.10 & 13.16 & 11.40 & Y &  &  \\ 
  613 & 16.42 & 1.92 & 0.72 & 13.31 & 12.18 & 11.77 &  &  &  \\ 
  614 &  &  &  & 14.20 & 13.27 & 12.98 &  &  &  \\ 
  615 & 15.92 & 1.64 & 0.55 & 12.84 & 11.99 & 11.75 &  &  &  \\ 
  616 &  &  &  & 16.12 & 15.06 & 14.47 &  &  &  \\ 
  617 & 15.93 & 1.94 & 0.76 & 12.79 & 11.62 & 11.07 &  &  & 461 \\ 
  618 &  &  &  & 15.22 & 13.72 & 13.05 &  &  &  \\ 
  619 & 17.37 & 1.73 & 0.83 & 14.66 & 13.61 & 13.19 &  &  & 482 \\ 
  620 &  &  &  & 12.02 & 11.10 & 10.75 &  &  &  \\ 
  621 & 14.75 & 1.14 & 0.64 & 13.34 & 12.63 & 12.45 &  &  &  \\ 
  622 & 16.82 & 1.70 & 0.64 & 14.20 & 13.16 & 12.76 &  &  &  \\ 
  623 & 14.58 & 1.53 & 0.55 & 12.35 & 11.54 & 11.22 &  &  &  \\ 
  624 &  &  &  & 14.17 & 12.80 & 12.21 &  &  &  \\ 
  625 &  &  &  & 11.01 & 10.71 & 10.65 &  &  &  \\ 
  626 &  &  &  &  &  &  &  &  &  \\ 
  627 & 14.86 & 1.90 & 0.66 & 11.92 & 10.77 & 10.35 &  &  &  \\ 
  628 & 15.96 & 1.67 & 0.68 & 13.30 & 12.25 & 11.88 &  &  &  \\ 
  629 &  &  &  & 8.28 & 7.84 & 7.64 &  &  &  \\ 
  630 &  &  &  & 10.96 & 10.63 & 10.52 &  &  &  \\ 
  631 &  &  &  & 12.39 & 11.13 & 10.52 &  &  & 563 \\ 
  632 & 16.60 & 2.07 & 0.64 & 13.57 & 12.29 & 11.85 &  &  &  \\ 
  633 & 14.33 & 1.57 & 0.61 & 11.88 & 10.88 & 10.58 &  &  &  \\ 
  634 &  &  &  & 14.87 & 13.28 & 12.41 &  &  & 488 \\ 
  635 & 17.05 & 2.13 & 0.72 & 13.89 & 12.80 & 12.34 &  &  &  \\ 
  636 &  &  &  & 15.35 & 13.95 & 13.36 &  &  &  \\ 
  637 & 15.18 & 1.61 & 0.60 & 12.77 & 11.72 & 11.38 &  &  &  \\ 
  638 & 16.80 & 2.58 & 0.66 & 12.48 & 10.86 & 10.25 &  &  &  \\ 
  639 & 16.87 & 1.89 & 0.62 & 13.77 & 12.58 & 12.15 &  &  &  \\ 
  640 & 17.60 & 1.44 & 0.58 & 12.88 & 11.82 & 11.38 &  &  & 515 \\ 
  641 &  &  &  & 13.34 & 12.57 & 12.21 &  &  &  \\ 
  642 & 16.14 & 1.99 & 0.65 & 11.21 & 10.35 & 10.01 &  &  & 582 \\ 
  643 &  &  &  & 9.47 & 9.39 & 9.36 &  &  &  \\ 
  644 & 16.58 & 2.14 & 0.81 & 13.55 & 12.45 & 12.02 &  &  &  \\ 
  645 & 17.08 & 1.66 & 0.44 & 13.10 & 11.58 & 10.97 &  &  &  \\ 
  646 & 16.30 & 1.80 & 0.70 & 13.50 & 12.33 & 11.86 &  &  &  \\ 
  647 & 15.94 & 2.06 & 0.53 & 12.41 & 11.19 & 10.59 &  &  &  \\ 
  648 & 17.25 & 1.55 & 0.66 & 16.69 & 15.50 & 14.93 &  &  &  \\ 
  649 & 17.96 & 1.34 & 0.76 & 17.20 & 15.43 & 14.67 & Y &  &  \\ 
  650 &  &  &  &  &  &  &  &  &  \\ 
  651 &  &  &  & 13.68 & 12.68 & 12.30 &  &  &  \\ 
  652 & 16.06 & 1.82 & 0.74 &  &  &  &  &  & 626 \\ 
  653 &  &  &  & 14.80 & 13.52 & 12.97 &  &  & 656 \\ 
  654 &  &  &  &  &  &  &  &  &  \\ 
  655 & 15.25 & 1.30 & 0.90 & 13.07 & 12.02 & 11.31 &  & Y &  \\ 
  656 &  &  &  &  &  &  &  &  &  \\ 
  657 &  &  &  & 16.65 & 15.26 & 14.57 &  &  &  \\ 
  658 &  &  &  & 16.12 & 15.38 & 15.02 &  &  &  \\ 
  659 & 15.97 & 1.84 & 0.74 & 13.05 & 11.88 & 11.41 &  &  &  \\ 
  660 &  &  &  & 16.28 & 14.57 & 13.85 &  &  &  \\ 
  661 & 15.32 & 1.69 & 0.64 & 12.87 & 11.85 & 11.50 &  &  &  \\ 
  662 & 15.23 & 1.54 & 0.73 & 12.71 & 11.59 & 10.98 &  &  & 203 \\ 
  663 &  &  &  & 16.06 & 14.93 & 14.37 &  &  &  \\ 
  664 &  &  &  & 11.06 & 10.37 & 10.02 &  &  &  \\ 
  665 & 17.05 & 2.06 & 0.86 & 13.52 & 12.14 & 11.38 &  &  & 193 \\ 
  666 & 16.99 & 1.81 & 1.05 & 15.30 & 14.71 & 14.42 &  &  &  \\ 
  667 &  &  &  & 16.51 & 15.97 & 15.71 &  &  & 248 \\ 
  668 &  &  &  & 14.20 & 12.71 & 11.88 &  &  & 159 \\ 
  669 & 16.13 & 1.45 & 0.43 & 16.13 & 15.15 & 14.78 &  &  &  \\ 
  670 &  &  &  & 10.86 & 10.28 & 10.18 &  &  &  \\ 
  671 &  &  &  &  &  &  &  &  &  \\ 
  672 &  &  &  & 18.72 & 17.01 & 16.30 &  &  &  \\ 
  673 &  &  &  & 17.11 & 16.00 & 15.50 &  &  &  \\ 
  674 &  &  &  & 17.75 & 16.30 & 15.65 &  &  &  \\ 
  675 &  &  &  & 15.96 & 13.94 & 12.77 &  &  & 229 \\ 
  676 &  &  &  & 15.93 & 15.07 & 14.64 &  &  &  \\ 
  677 &  &  &  & 16.26 & 15.26 & 15.03 &  &  &  \\ 
  678 &  &  &  & 11.52 & 11.26 & 11.24 &  &  &  \\ 
  679 &  &  &  & 16.52 & 15.36 & 14.80 &  &  &  \\ 
  680 &  &  &  & 16.42 & 15.36 & 14.87 &  &  &  \\ 
  681 &  &  &  & 16.41 & 15.44 & 15.00 &  &  &  \\ 
  682 &  &  &  & 15.23 & 12.52 & 11.01 &  &  & 289 \\ 
  683 &  &  &  & 15.93 & 13.46 & 12.33 &  &  &  \\ 
  684 &  &  &  & 11.75 & 11.42 & 11.36 &  &  &  \\ 
  685 &  &  &  & 16.61 & 15.65 & 15.21 &  &  &  \\ 
  686 & 15.83 & 1.83 & 0.96 & 14.07 & 13.49 & 13.23 &  &  &  \\ 
  687 &  &  &  & 9.14 & 8.89 & 8.87 &  &  &  \\ 
  688 & 17.57 & 1.73 & 0.52 & 17.55 & 15.56 & 14.66 & Y &  &  \\ 
  689 &  &  &  & 14.24 & 12.69 & 12.01 &  &  &  \\ 
  690 &  &  &  &  &  &  &  &  & 267 \\ 
  691 &  &  &  & 19.32 & 17.86 & 17.54 &  &  &  \\ 
  692 &  &  &  & 18.36 & 16.96 & 16.40 &  &  &  \\ 
  693 &  &  &  & 14.35 & 12.80 & 12.19 &  &  &  \\ 
  694 & 16.93 & 1.87 & 1.05 & 15.23 & 14.62 & 14.34 &  &  &  \\ 
  695 &  &  &  & 10.30 & 9.88 & 9.74 &  &  &  \\ 
  696 &  &  &  & 17.10 & 14.02 & 12.30 &  &  & 244 \\ 
  697 &  &  &  & 11.02 & 10.70 & 10.62 &  &  &  \\ 
  698 & 15.74 & 0.93 & 0.46 & 20.64 & 16.79 & 14.98 & Y &  &  \\ 
  699 & 15.17 & 0.95 & 0.54 & 16.24 & 14.61 & 13.88 & Y &  &  \\ 
  700 & 15.43 & 1.72 & 0.90 & 13.61 & 13.02 & 12.76 &  &  &  \\ 
  701 &  &  &  & 12.15 & 11.49 & 11.25 &  &  & 347 \\ 
  702 &  &  &  & 16.71 & 13.86 & 12.17 &  &  & 240 \\ 
  703 &  &  &  & 17.29 & 15.14 & 14.17 &  &  &  \\ 
  704 &  &  &  & 16.33 & 13.81 & 12.65 &  &  &  \\ 
  705 & 12.74 & 0.51 & 0.33 &  &  &  &  &  &  \\ 
  706 &  &  &  & 12.53 & 11.88 & 11.64 &  &  &  \\ 
  707 &  &  &  &  &  &  &  &  &  \\ 
  708 &  &  &  & 17.09 & 15.93 & 15.40 &  &  &  \\ 
  709 &  &  &  & 14.69 & 14.13 & 13.89 &  &  & 108 \\ 
  710 &  &  &  &  &  &  &  &  & 155 \\ 
  711 &  &  &  & 17.60 & 16.52 & 16.07 &  &  &  \\ 
  712 & 15.50 & 1.98 & 0.99 & 13.60 & 13.06 & 12.77 &  &  &  \\ 
  713 & 16.60 & 2.02 & 0.99 & 14.66 & 14.10 & 13.79 &  &  &  \\ 
  714 &  &  &  & 17.49 & 15.86 & 15.15 &  &  &  \\ 
  715 &  &  &  & 16.86 & 15.07 & 14.28 &  &  &  \\ 
  716 & 17.33 & 2.02 & 1.00 & 15.32 & 14.72 & 14.42 &  &  &  \\ 
  717 &  &  &  & 11.92 & 11.50 & 11.41 &  &  &  \\ 
  718 & 15.30 & 1.01 & 0.59 & 14.02 & 13.34 & 13.15 &  &  &  \\ 
  719 & 12.21 & 1.76 & 0.88 & 10.45 & 9.87 & 9.59 &  &  &  \\ 
  720 & 16.46 & 1.34 & 0.35 & 15.90 & 15.10 & 14.67 &  &  &  \\ 
  721 & 17.10 & 1.49 & 0.45 & 14.90 & 14.15 & 13.84 &  &  &  \\ 
   \hline
%\end{tabular}
%\end{table}
\end{longtable}
